Expected Coordinate Improvement for High-Dimensional Bayesian Optimization

Bayesian optimization (BO) algorithm is very popular for solving low-dimensional expensive optimization problems. Extending Bayesian optimization to high dimension is a meaningful but challenging task. One of the major challenges is that it is difficult to find good infill solutions as the acquisition functions are also high-dimensional. In this work, we propose the expected coordinate improvement (ECI) criterion for high-dimensional Bayesian optimization. The proposed ECI criterion measures the potential improvement we can get by moving the current best solution along one coordinate. The proposed approach selects the coordinate with the highest ECI value to refine in each iteration and covers all the coordinates gradually by iterating over the coordinates. The greatest advantage of the proposed ECI-BO (expected coordinate improvement based Bayesian optimization) algorithm over the standard BO algorithm is that the infill selection problem of the proposed algorithm is always a one-dimensional problem thus can be easily solved. Numerical experiments show that the proposed algorithm can achieve significantly better results than the standard BO algorithm and competitive results when compared with five state-of-the-art high-dimensional BOs. This work provides a simple but efficient approach for high-dimensional Bayesian optimization.

==> (inline-0) <==
\begin{tabular}{c c c c c c c  c c } 
		\toprule
		$f$   & $d$& BO &  Add-GP-UCB & Dropout  &  \makecell[c]{Coordinate\\LineBO} &  TuRBO & MCTS-VS &  ECI-BO   \\
		\midrule
			 \multirow{4}{*}{Ellipsoid}  &30& 3.85E+01 $+$ & 8.84E+01 $+$  &5.42E+01 $+$ &2.90E-04 $+$ &6.21E+00 $+$ &5.58E+02 $+$ &9.75E-05 \\ 
			 							&50 & 1.67E+02 $+$ & 3.05E+03 $+$ &1.96E+02 $+$ &6.93E-01 $+$& 2.64E+02 $+$& 2.04E+03 $+$ &2.40E-02 \\ 
			 						    &100& 9.08E+02 $+$ & 2.15E+04 $+$ &3.03E+03 $+$ &2.22E+02 $+$& 5.67E+03 $+$ &1.05E+04 $+$& 1.89E+01 \\ 
			 							&200& 5.22E+03 $+$ & 1.10E+05 $+$ &4.10E+04 $+$ &1.03E+04 $+$ &3.29E+04 $+$ &5.53E+04 $+$ &1.40E+03 \\ 
			\multirow{4}{*}{Rosenbrock}  &30& 2.46E+02 $+$ & 2.82E+03 $+$ &1.43E+02 $+$ &7.79E+01 $+$ &9.26E+01 $+$ &1.10E+03 $+$ &4.71E+01 \\ 
			 							&50& 5.22E+02 $+$ & 7.23E+03 $+$ &3.43E+02 $+$ &2.18E+02 $+$ &4.84E+02 $+$ &2.44E+03 $+$ &1.22E+02 \\ 
			 							&100& 1.43E+03 $+$ & 2.08E+04 $+$ &2.17E+03 $+$ &8.49E+02 $+$ &3.10E+03 $+$ &7.79E+03 $+$ &4.35E+02 \\ 
			 							&200& 3.30E+03 $+$ & 5.19E+04 $+$ &1.54E+04 $+$ &5.05E+03 $+$ &1.07E+04 $+$ &2.23E+04 $+$ &1.52E+03 \\ 
			 \multirow{4}{*}{Ackley}   &30& 1.01E+01 $\approx$ & 1.95E+01 $+$ &8.65E+00 $\approx$ &1.09E+01 $\approx$ &3.18E+00 $-$ &1.57E+01 $+$& 9.18E+00 \\ 
			 							&50& 4.38E+00 $-$ & 2.01E+01 $+$ &9.22E+00 $\approx$ &1.42E+01 $+$ &1.08E+01 $\approx$ &1.82E+01 $+$ &9.55E+00 \\ 
			 							&100& 4.67E+00 $+$ & 2.05E+01 $+$ &1.61E+01 $+$ &1.70E+01 $+$ &1.71E+01 $+$ &1.95E+01 $+$ &1.98E+00 \\ 
			 							&200& 1.33E+01 $+$ & 2.08E+01 $+$ &1.95E+01 $+$ &1.84E+01 $+$ &1.84E+01 $+$ &2.01E+01 $+$& 6.73E+00 \\ 
			\multirow{4}{*}{Griewank} 	&30& 2.40E+00 $+$ & 4.64E+02 $+$ &1.66E+01 $+$ &8.91E-01 $+$ &2.15E+00 $+$ &9.77E+01 $+$ &8.26E-01 \\ 
			 							&50& 7.54E+00 $+$ & 9.30E+02 $+$ &3.50E+01 $+$ &9.91E-01 $+$ &4.53E+01 $+$ &2.26E+02 $+$ &9.06E-01 \\ 
										&100& 2.25E+01 $+$ & 2.20E+03 $+$ &2.36E+02 $+$ &2.98E+01 $+$ &4.73E+02 $+$ &6.24E+02 $+$ &9.43E-01 \\ 
			 							&200& 5.90E+01 $+$ & 4.79E+03 $+$ &1.65E+03 $+$ &2.74E+02 $+$ &1.27E+03 $+$ &1.93E+03 $+$ &7.01E+00 \\ 
			 \multirow{4}{*}{Rastrigin}&30& 7.24E+01 $+$ & 3.12E+02 $+$ &1.14E+02 $+$ &6.75E+01 $+$ &8.57E+01 $+$ &1.79E+02 $+$ &4.01E+01 \\ 
			 							&50& 2.59E+02 $+$ & 5.78E+02 $+$ &2.49E+02 $+$ &1.72E+02 $+$ &2.70E+02 $+$ &3.31E+02 $+$& 8.34E+01 \\ 
			  							&100& 8.00E+02 $+$ & 1.35E+03 $+$ &7.03E+02 $+$ &5.21E+02 $+$ &7.91E+02 $+$ &8.30E+02 $+$& 2.72E+02 \\ 
			  							&200& 2.49E+03 $+$ & 2.96E+03 $+$ &1.84E+03 $+$ &1.42E+03 $+$ &1.82E+03 $+$ &1.98E+03 $+$ &9.46E+02 \\ 
		\midrule   
		\multicolumn{2}{c}{$+$/$\approx$/$-$ }   &   18/1/1 & 20/0/0 &  18/2/0  & 19/1/0 &  18/1/1 & 20/0/0 & N.A. \\
		\bottomrule
	\end{tabular}
\begin{tabular}{c c c c c c c  c c } 
		\toprule
		$f$   & $d$& BO &  Add-GP-UCB & Dropout  &  \makecell[c]{Coordinate\\LineBO} &  TuRBO & MCTS-VS &  ECI-BO   \\
		\midrule
$f_{1}$ & 30 & -1.02E+03 $+$ & 4.78E+04 $+$ & 2.24E+03 $+$ & -1.40E+03 $+$ & -1.23E+03 $+$ & 1.23E+04 $+$ & -1.40E+03 \\
$f_{2}$ & 30 & 1.38E+08 $+$ & 9.89E+08 $+$ & 1.29E+08 $+$ & 6.18E+07 $+$ & 2.15E+08 $+$ & 2.73E+08 $+$ & 3.42E+07 \\
$f_{3}$ & 30 & 1.32E+18 $+$ & 1.98E+18 $+$ & -8.34E+26 $-$ & 1.48E+11 $\approx$ & 1.08E+11 $-$ & 1.46E+11 $\approx$ & 6.15E+11 \\
$f_{4}$ & 30 & 1.38E+05 $\approx$ & 1.42E+05 $\approx$ & 1.35E+05 $-$ & 1.55E+05 $\approx$ & 1.27E+05 $-$ & 1.50E+05 $\approx$ & 1.54E+05 \\
$f_{5}$ & 30 & 8.18E+03 $+$ & 2.46E+04 $+$ & -1.94E+02 $+$ & 6.98E+01 $+$ & 3.37E+03 $+$ & 9.26E+03 $+$ & -5.37E+02 \\
$f_{6}$ & 30 & 3.73E+02 $+$ & 7.73E+03 $+$ & -3.31E+02 $+$ & -7.55E+02 $+$ & -2.11E+02 $+$ & 2.64E+02 $+$ & -8.06E+02 \\
$f_{7}$ & 30 & 6.23E+05 $+$ & 4.78E+05 $+$ & 2.12E+03 $+$ & -3.45E+02 $\approx$ & -4.54E+02 $+$ & -5.35E+02 $-$ & -4.78E+02 \\
$f_{8}$ & 30 & -6.79E+02 $\approx$ & -6.79E+02 $\approx$ & -6.79E+02 $\approx$ & -6.79E+02 $\approx$ & -6.79E+02 $\approx$ & -6.79E+02 $\approx$ & -6.79E+02 \\
$f_{9}$ & 30 & -5.55E+02 $+$ & -5.55E+02 $+$ & -5.63E+02 $-$ & -5.60E+02 $\approx$ & -5.67E+02 $-$ & -5.54E+02 $+$ & -5.60E+02 \\
$f_{10}$ & 30 & -2.06E+02 $+$ & 7.35E+03 $+$ & 4.14E+02 $+$ & -4.53E+02 $+$ & -1.91E+02 $+$ & 1.54E+03 $+$ & -4.93E+02 \\
$f_{11}$ & 30 & 1.85E+01 $+$ & 5.54E+02 $+$ & -1.63E+02 $+$ & -2.50E+02 $+$ & -4.85E+01 $+$ & 4.30E+01 $+$ & -3.11E+02 \\
$f_{12}$ & 30 & 1.14E+02 $\approx$ & 6.33E+02 $+$ & 1.34E+02 $\approx$ & 1.53E+02 $\approx$ & 5.91E+01 $-$ & 8.70E+01 $-$ & 1.38E+02 \\
$f_{13}$ & 30 & 2.10E+02 $\approx$ & 7.25E+02 $+$ & 2.25E+02 $\approx$ & 2.88E+02 $+$ & 1.70E+02 $-$ & 2.07E+02 $\approx$ & 2.45E+02 \\
$f_{14}$ & 30 & 8.74E+03 $+$ & 7.70E+03 $+$ & 4.27E+03 $+$ & 2.53E+03 $\approx$ & 3.75E+03 $+$ & 3.81E+03 $+$ & 2.35E+03 \\
$f_{15}$ & 30 & 9.04E+03 $+$ & 8.94E+03 $+$ & 8.76E+03 $+$ & 6.35E+03 $+$ & 4.92E+03 $\approx$ & 8.86E+03 $+$ & 5.27E+03 \\
$f_{16}$ & 30 & 2.05E+02 $\approx$ & 2.04E+02 $\approx$ & 2.04E+02 $\approx$ & 2.05E+02 $\approx$ & 2.04E+02 $\approx$ & 2.04E+02 $\approx$ & 2.05E+02 \\
$f_{17}$ & 30 & 6.16E+02 $+$ & 1.88E+03 $+$ & 6.11E+02 $+$ & 4.64E+02 $+$ & 5.53E+02 $+$ & 9.88E+02 $+$ & 4.04E+02 \\
$f_{18}$ & 30 & 7.19E+02 $-$ & 2.04E+03 $+$ & 8.56E+02 $+$ & 9.21E+02 $+$ & 6.90E+02 $-$ & 1.12E+03 $+$ & 8.20E+02 \\
$f_{19}$ & 30 & 6.10E+04 $+$ & 2.33E+06 $+$ & 3.51E+03 $+$ & 6.66E+02 $-$ & 2.66E+04 $+$ & 2.22E+05 $+$ & 7.74E+02 \\
$f_{20}$ & 30 & 6.15E+02 $\approx$ & 6.15E+02 $+$ & 6.15E+02 $+$ & 6.15E+02 $\approx$ & 6.15E+02 $\approx$ & 6.15E+02 $\approx$ & 6.15E+02 \\
$f_{21}$ & 30 & 4.50E+03 $+$ & 5.43E+03 $+$ & 3.05E+03 $\approx$ & 2.71E+03 $-$ & 2.29E+03 $-$ & 3.11E+03 $\approx$ & 3.00E+03 \\
$f_{22}$ & 30 & 1.03E+04 $+$ & 9.68E+03 $+$ & 5.53E+03 $+$ & 3.79E+03 $\approx$ & 5.28E+03 $+$ & 5.67E+03 $+$ & 3.80E+03 \\
$f_{23}$ & 30 & 1.05E+04 $+$ & 1.04E+04 $+$ & 1.02E+04 $+$ & 8.63E+03 $+$ & 6.79E+03 $-$ & 1.03E+04 $+$ & 7.63E+03 \\
$f_{24}$ & 30 & 1.33E+03 $+$ & 1.38E+03 $+$ & 1.32E+03 $+$ & 1.31E+03 $\approx$ & 1.32E+03 $+$ & 1.31E+03 $\approx$ & 1.31E+03 \\
$f_{25}$ & 30 & 1.45E+03 $+$ & 1.49E+03 $+$ & 1.44E+03 $+$ & 1.43E+03 $\approx$ & 1.43E+03 $+$ & 1.43E+03 $\approx$ & 1.42E+03 \\
$f_{26}$ & 30 & 1.55E+03 $\approx$ & 1.57E+03 $+$ & 1.53E+03 $\approx$ & 1.53E+03 $\approx$ & 1.51E+03 $\approx$ & 1.58E+03 $+$ & 1.53E+03 \\
$f_{27}$ & 30 & 2.80E+03 $+$ & 2.91E+03 $+$ & 2.68E+03 $+$ & 2.65E+03 $+$ & 2.63E+03 $\approx$ & 2.75E+03 $+$ & 2.59E+03 \\
$f_{28}$ & 30 & 8.95E+03 $+$ & 9.00E+03 $+$ & 5.14E+03 $+$ & 4.21E+03 $-$ & 4.62E+03 $\approx$ & 5.17E+03 $+$ & 4.43E+03 \\
		\midrule   
		\multicolumn{2}{c}{$+$/$\approx$/$-$ }        & 20/7/1   & 25/3/0  &  19/6/3  &  12/13/3  &  13/7/8 &   17/9/2 & N.A. \\
		\bottomrule
	\end{tabular}
\begin{tabular}{c c c c c c c  c c } 
			\toprule
			$f$   & $d$& BO &  Add-GP-UCB & Dropout  &  \makecell[c]{Coordinate\\LineBO} &  TuRBO & MCTS-VS &  ECI-BO   \\
			\midrule
			$f_{1}$ & 50 & -4.00E+02 $+$ & 9.18E+04 $+$ & 9.41E+03 $+$ & -1.39E+03 $+$ & 2.58E+03 $+$ & 3.35E+04 $+$ & -1.40E+03 \\
			$f_{2}$ & 50 & 4.10E+08 $+$ & 2.53E+09 $+$ & 2.79E+08 $+$ & 1.75E+08 $+$ & 6.68E+08 $+$ & 7.34E+08 $+$ & 8.66E+07 \\
			$f_{3}$ & 50 & 7.11E+16 $+$ & 9.91E+16 $+$ & -1.90E+30 $-$ & 3.00E+12 $\approx$ & 3.67E+11 $-$ & 1.91E+11 $-$ & 1.28E+12 \\
			$f_{4}$ & 50 & 2.20E+05 $\approx$ & 2.37E+05 $\approx$ & 2.18E+05 $-$ & 2.41E+05 $\approx$ & 2.17E+05 $\approx$ & 2.37E+05 $\approx$ & 2.41E+05 \\
			$f_{5}$ & 50 & 9.32E+03 $+$ & 4.25E+04 $+$ & 1.43E+03 $-$ & 6.57E+02 $-$ & 9.57E+03 $+$ & 1.83E+04 $+$ & 2.48E+03 \\
			$f_{6}$ & 50 & 2.14E+01 $+$ & 1.22E+04 $+$ & 8.38E+01 $+$ & -5.92E+02 $+$ & 1.11E+03 $+$ & 1.18E+03 $+$ & -7.35E+02 \\
			$f_{7}$ & 50 & 1.73E+05 $+$ & 1.51E+05 $+$ & -5.61E+02 $\approx$ & 4.80E+00 $\approx$ & -4.39E+02 $-$ & -4.90E+02 $-$ & 3.21E+02 \\
			$f_{8}$ & 50 & -6.79E+02 $\approx$ & -6.79E+02 $\approx$ & -6.79E+02 $\approx$ & -6.79E+02 $\approx$ & -6.79E+02 $\approx$ & -6.79E+02 $\approx$ & -6.79E+02 \\
			$f_{9}$ & 50 & -5.20E+02 $+$ & -5.19E+02 $+$ & -5.30E+02 $-$ & -5.26E+02 $\approx$ & -5.43E+02 $-$ & -5.19E+02 $+$ & -5.27E+02 \\
			$f_{10}$ & 50 & 7.88E+02 $+$ & 1.45E+04 $+$ & 1.60E+03 $+$ & -1.22E+02 $+$ & 1.48E+03 $+$ & 3.76E+03 $+$ & -4.51E+02 \\
			$f_{11}$ & 50 & 2.31E+02 $+$ & 1.36E+03 $+$ & 5.42E+01 $+$ & -1.64E+02 $+$ & 2.32E+02 $+$ & 3.88E+02 $+$ & -2.90E+02 \\
			$f_{12}$ & 50 & 3.52E+02 $-$ & 1.38E+03 $+$ & 6.14E+02 $\approx$ & 7.01E+02 $\approx$ & 3.97E+02 $-$ & 4.89E+02 $-$ & 6.50E+02 \\
			$f_{13}$ & 50 & 4.60E+02 $-$ & 1.48E+03 $+$ & 7.07E+02 $\approx$ & 8.47E+02 $\approx$ & 5.25E+02 $-$ & 5.69E+02 $-$ & 7.90E+02 \\
			$f_{14}$ & 50 & 1.60E+04 $+$ & 1.43E+04 $+$ & 7.62E+03 $+$ & 5.43E+03 $+$ & 8.34E+03 $+$ & 7.30E+03 $+$ & 4.19E+03 \\
			$f_{15}$ & 50 & 1.64E+04 $+$ & 1.64E+04 $+$ & 1.59E+04 $+$ & 1.21E+04 $+$ & 1.08E+04 $\approx$ & 1.64E+04 $+$ & 1.04E+04 \\
			$f_{16}$ & 50 & 2.05E+02 $\approx$ & 2.05E+02 $\approx$ & 2.06E+02 $\approx$ & 2.05E+02 $\approx$ & 2.05E+02 $\approx$ & 2.06E+02 $\approx$ & 2.05E+02 \\
			$f_{17}$ & 50 & 9.12E+02 $+$ & 3.65E+03 $+$ & 9.48E+02 $+$ & 6.63E+02 $+$ & 9.42E+02 $+$ & 1.89E+03 $+$ & 4.55E+02 \\
			$f_{18}$ & 50 & 1.01E+03 $-$ & 3.77E+03 $+$ & 1.44E+03 $+$ & 1.64E+03 $+$ & 1.04E+03 $-$ & 1.94E+03 $+$ & 1.38E+03 \\
			$f_{19}$ & 50 & 1.39E+05 $+$ & 7.09E+06 $+$ & 2.45E+04 $+$ & 2.46E+03 $-$ & 2.36E+05 $+$ & 6.14E+05 $+$ & 4.17E+03 \\
			$f_{20}$ & 50 & 6.25E+02 $+$ & 6.25E+02 $\approx$ & 6.25E+02 $\approx$ & 6.25E+02 $\approx$ & 6.25E+02 $\approx$ & 6.25E+02 $\approx$ & 6.25E+02 \\
			$f_{21}$ & 50 & 6.51E+03 $\approx$ & 1.08E+04 $+$ & 4.03E+03 $-$ & 5.52E+03 $-$ & 5.32E+03 $-$ & 5.73E+03 $-$ & 6.54E+03 \\
			$f_{22}$ & 50 & 1.79E+04 $+$ & 1.73E+04 $+$ & 9.43E+03 $+$ & 8.06E+03 $+$ & 1.03E+04 $+$ & 1.04E+04 $+$ & 6.70E+03 \\
			$f_{23}$ & 50 & 1.83E+04 $+$ & 1.82E+04 $+$ & 1.78E+04 $+$ & 1.46E+04 $+$ & 1.39E+04 $\approx$ & 1.80E+04 $+$ & 1.34E+04 \\
			$f_{24}$ & 50 & 1.41E+03 $+$ & 1.53E+03 $+$ & 1.42E+03 $+$ & 1.40E+03 $+$ & 1.42E+03 $+$ & 1.40E+03 $+$ & 1.39E+03 \\
			$f_{25}$ & 50 & 1.54E+03 $+$ & 1.67E+03 $+$ & 1.57E+03 $+$ & 1.54E+03 $+$ & 1.56E+03 $+$ & 1.53E+03 $+$ & 1.51E+03 \\
			$f_{26}$ & 50 & 1.70E+03 $+$ & 1.72E+03 $+$ & 1.69E+03 $+$ & 1.68E+03 $\approx$ & 1.65E+03 $\approx$ & 1.69E+03 $+$ & 1.68E+03 \\
			$f_{27}$ & 50 & 3.72E+03 $+$ & 4.00E+03 $+$ & 3.61E+03 $+$ & 3.55E+03 $+$ & 3.74E+03 $+$ & 3.63E+03 $+$ & 3.37E+03 \\
			$f_{28}$ & 50 & 1.37E+04 $+$ & 1.46E+04 $+$ & 7.31E+03 $\approx$ & 6.85E+03 $-$ & 6.88E+03 $\approx$ & 7.50E+03 $\approx$ & 7.64E+03 \\
			\midrule   
			\multicolumn{2}{c}{$+$/$\approx$/$-$ }    &21/4/3   & 24/4/0  &  16/7/5  &  14/10/4  &  13/8/7 &   18/5/5  & N.A. \\
			\bottomrule
		\end{tabular}
\begin{tabular}{c c c c c c c  c c } 
			\toprule
			$f$   & $d$& BO &  Add-GP-UCB & Dropout  &  \makecell[c]{Coordinate\\LineBO} &  TuRBO & MCTS-VS &  ECI-BO   \\
			\midrule
			$f_{1}$ & 100 & 1.45E+03 $+$ & 2.69E+05 $+$ & 6.39E+04 $+$ & 1.92E+03 $+$ & 5.04E+04 $+$ & 9.64E+04 $+$ & -1.40E+03 \\
			$f_{2}$ & 100 & 1.50E+09 $+$ & 1.04E+10 $+$ & 1.06E+09 $+$ & 5.66E+08 $+$ & 2.60E+09 $+$ & 2.54E+09 $+$ & 3.48E+08 \\
			$f_{3}$ & 100 & 9.96E+23 $+$ & 2.81E+24 $+$ & -2.97E+33 $-$ & 8.26E+18 $\approx$ & 1.99E+19 $\approx$ & 5.32E+18 $\approx$ & 5.88E+19 \\
			$f_{4}$ & 100 & 5.09E+05 $\approx$ & 4.95E+05 $\approx$ & 4.78E+05 $-$ & 5.25E+05 $\approx$ & 4.21E+05 $-$ & 4.85E+05 $-$ & 5.23E+05 \\
			$f_{5}$ & 100 & 3.99E+04 $-$ & 1.22E+05 $+$ & 1.11E+04 $-$ & 2.67E+04 $-$ & 2.84E+04 $-$ & 4.01E+04 $\approx$ & 4.71E+04 \\
			$f_{6}$ & 100 & 2.68E+03 $+$ & 7.41E+04 $+$ & 9.30E+03 $+$ & 7.65E+02 $+$ & 8.53E+03 $+$ & 1.13E+04 $+$ & -9.13E+01 \\
			$f_{7}$ & 100 & 5.09E+08 $+$ & 1.08E+09 $+$ & 7.55E+05 $\approx$ & 9.98E+05 $\approx$ & 1.75E+06 $\approx$ & 9.56E+05 $\approx$ & 9.48E+05 \\
			$f_{8}$ & 100 & -6.79E+02 $\approx$ & -6.79E+02 $\approx$ & -6.79E+02 $\approx$ & -6.79E+02 $\approx$ & -6.79E+02 $\approx$ & -6.79E+02 $\approx$ & -6.79E+02 \\
			$f_{9}$ & 100 & -4.28E+02 $+$ & -4.26E+02 $+$ & -4.45E+02 $-$ & -4.39E+02 $\approx$ & -4.51E+02 $-$ & -4.26E+02 $+$ & -4.39E+02 \\
			$f_{10}$ & 100 & 3.57E+03 $+$ & 4.37E+04 $+$ & 8.17E+03 $+$ & 2.64E+03 $+$ & 8.46E+03 $+$ & 1.19E+04 $+$ & 5.35E+02 \\
			$f_{11}$ & 100 & 1.20E+03 $+$ & 4.42E+03 $+$ & 1.12E+03 $+$ & 7.85E+02 $+$ & 1.52E+03 $+$ & 1.73E+03 $+$ & 4.47E+02 \\
			$f_{12}$ & 100 & 1.26E+03 $-$ & 4.44E+03 $+$ & 2.52E+03 $+$ & 2.61E+03 $+$ & 1.88E+03 $-$ & 1.79E+03 $-$ & 2.16E+03 \\
			$f_{13}$ & 100 & 1.39E+03 $-$ & 4.56E+03 $+$ & 2.64E+03 $+$ & 2.56E+03 $+$ & 1.91E+03 $-$ & 1.80E+03 $-$ & 2.36E+03 \\
			$f_{14}$ & 100 & 3.44E+04 $+$ & 3.19E+04 $+$ & 1.83E+04 $+$ & 1.44E+04 $+$ & 2.30E+04 $+$ & 1.86E+04 $+$ & 1.12E+04 \\
			$f_{15}$ & 100 & 3.40E+04 $+$ & 3.42E+04 $+$ & 3.29E+04 $+$ & 2.49E+04 $+$ & 3.19E+04 $+$ & 3.41E+04 $+$ & 2.06E+04 \\
			$f_{16}$ & 100 & 2.06E+02 $\approx$ & 2.06E+02 $\approx$ & 2.06E+02 $\approx$ & 2.06E+02 $\approx$ & 2.06E+02 $\approx$ & 2.06E+02 $\approx$ & 2.06E+02 \\
			$f_{17}$ & 100 & 1.84E+03 $+$ & 9.34E+03 $+$ & 2.96E+03 $+$ & 1.40E+03 $+$ & 3.24E+03 $+$ & 4.41E+03 $+$ & 7.97E+02 \\
			$f_{18}$ & 100 & 1.98E+03 $-$ & 9.30E+03 $+$ & 4.53E+03 $+$ & 4.41E+03 $+$ & 3.41E+03 $\approx$ & 4.51E+03 $+$ & 3.33E+03 \\
			$f_{19}$ & 100 & 9.24E+05 $+$ & 3.50E+07 $+$ & 7.04E+05 $+$ & 2.15E+05 $+$ & 2.48E+06 $+$ & 3.66E+06 $+$ & 6.22E+04 \\
			$f_{20}$ & 100 & 6.50E+02 $\approx$ & 6.50E+02 $-$ & 6.50E+02 $-$ & 6.50E+02 $\approx$ & 6.50E+02 $\approx$ & 6.50E+02 $\approx$ & 6.50E+02 \\
			$f_{21}$ & 100 & 1.07E+04 $-$ & 2.35E+04 $+$ & 2.68E+03 $-$ & 1.29E+04 $-$ & 1.32E+04 $-$ & 1.16E+04 $-$ & 1.49E+04 \\
			$f_{22}$ & 100 & 3.75E+04 $+$ & 3.61E+04 $+$ & 2.15E+04 $+$ & 1.79E+04 $+$ & 2.48E+04 $+$ & 2.35E+04 $+$ & 1.45E+04 \\
			$f_{23}$ & 100 & 3.71E+04 $+$ & 3.71E+04 $+$ & 3.56E+04 $+$ & 2.98E+04 $+$ & 3.49E+04 $+$ & 3.68E+04 $+$ & 2.77E+04 \\
			$f_{24}$ & 100 & 1.67E+03 $+$ & 2.62E+03 $+$ & 1.76E+03 $+$ & 1.66E+03 $+$ & 1.68E+03 $+$ & 1.64E+03 $+$ & 1.62E+03 \\
			$f_{25}$ & 100 & 1.80E+03 $\approx$ & 2.26E+03 $+$ & 1.98E+03 $+$ & 1.84E+03 $+$ & 1.92E+03 $+$ & 1.82E+03 $+$ & 1.79E+03 \\
			$f_{26}$ & 100 & 1.97E+03 $+$ & 2.03E+03 $+$ & 1.92E+03 $\approx$ & 1.92E+03 $\approx$ & 1.95E+03 $+$ & 1.94E+03 $+$ & 1.91E+03 \\
			$f_{27}$ & 100 & 6.04E+03 $+$ & 7.15E+03 $+$ & 6.21E+03 $+$ & 5.95E+03 $+$ & 6.39E+03 $+$ & 5.99E+03 $+$ & 5.70E+03 \\
			$f_{28}$ & 100 & 3.36E+04 $+$ & 3.69E+04 $+$ & 1.82E+04 $-$ & 2.09E+04 $\approx$ & 2.28E+04 $\approx$ & 2.16E+04 $\approx$ & 2.21E+04 \\
			\midrule   
			\multicolumn{2}{c}{$+$/$\approx$/$-$ }&  18/5/5   & 24/3/1  &  17/4/7  &  17/9/2  &  15/7/6 &   17/7/4   & N.A. \\
			\bottomrule
		\end{tabular}
	}
\end{table*}

\begin{table*}
	\renewcommand{\arraystretch}{1.0}
	\caption{Average results obtained by the compared BO algorithms on 30-D CEC 2017 test problems}
	\label{table_BO_CEC2017_30D}
	\centering
	\resizebox{\textwidth}{!}{
		\begin{tabular}{c c c c c c c  c c } 
			\toprule
			$f$   & $d$& BO &  Add-GP-UCB & Dropout  &  \makecell[c]{Coordinate\\LineBO} &  TuRBO & MCTS-VS &  ECI-BO   \\
			\midrule
		$f_{1}$ & 30 & 1.21E+09 $+$ & 5.91E+10 $+$ & 4.77E+09 $+$ & 4.31E+04 $+$ & 5.00E+08 $+$ & 1.88E+10 $+$ & 1.06E+04 \\
		$f_{3}$ & 30 & 1.85E+05 $-$ & 2.33E+05 $-$ & 2.29E+05 $-$ & 2.76E+05 $\approx$ & 2.01E+05 $-$ & 2.49E+05 $\approx$ & 2.74E+05 \\
		$f_{4}$ & 30 & 2.83E+03 $+$ & 1.73E+04 $+$ & 1.38E+03 $+$ & 6.64E+02 $+$ & 2.01E+03 $+$ & 3.21E+03 $+$ & 5.80E+02 \\
		$f_{5}$ & 30 & 7.45E+02 $+$ & 9.82E+02 $+$ & 7.68E+02 $+$ & 7.07E+02 $+$ & 6.22E+02 $-$ & 7.54E+02 $+$ & 6.66E+02 \\
		$f_{6}$ & 30 & 6.34E+02 $+$ & 6.96E+02 $+$ & 6.31E+02 $+$ & 6.15E+02 $+$ & 6.14E+02 $+$ & 6.37E+02 $+$ & 6.06E+02 \\
		$f_{7}$ & 30 & 1.02E+03 $+$ & 2.31E+03 $+$ & 1.10E+03 $+$ & 9.84E+02 $+$ & 9.71E+02 $+$ & 1.40E+03 $+$ & 9.33E+02 \\
		$f_{8}$ & 30 & 1.03E+03 $+$ & 1.24E+03 $+$ & 1.06E+03 $+$ & 1.02E+03 $+$ & 9.16E+02 $-$ & 1.03E+03 $+$ & 9.45E+02 \\
		$f_{9}$ & 30 & 3.63E+03 $\approx$ & 2.12E+04 $+$ & 8.28E+03 $+$ & 6.25E+03 $+$ & 2.48E+03 $-$ & 5.74E+03 $+$ & 3.90E+03 \\
		$f_{10}$ & 30 & 9.59E+03 $+$ & 9.61E+03 $+$ & 7.35E+03 $+$ & 5.83E+03 $+$ & 5.30E+03 $\approx$ & 9.17E+03 $+$ & 5.32E+03 \\
		$f_{11}$ & 30 & 1.54E+04 $\approx$ & 1.94E+04 $+$ & 8.60E+03 $-$ & 1.31E+04 $-$ & 8.02E+03 $-$ & 1.41E+04 $\approx$ & 1.41E+04 \\
		$f_{12}$ & 30 & 1.40E+08 $+$ & 9.41E+09 $+$ & 2.82E+08 $+$ & 1.21E+07 $+$ & 2.04E+08 $+$ & 3.20E+09 $+$ & 5.25E+06 \\
		$f_{13}$ & 30 & 9.47E+07 $+$ & 6.64E+09 $+$ & 5.97E+07 $+$ & 7.92E+05 $\approx$ & 3.16E+08 $+$ & 3.02E+09 $+$ & 3.24E+05 \\
		$f_{14}$ & 30 & 1.38E+06 $\approx$ & 8.64E+06 $+$ & 2.13E+06 $\approx$ & 2.27E+06 $\approx$ & 8.42E+05 $-$ & 7.51E+06 $+$ & 2.22E+06 \\
		$f_{15}$ & 30 & 2.05E+07 $+$ & 1.27E+09 $+$ & 1.96E+06 $+$ & 8.45E+04 $\approx$ & 4.31E+07 $+$ & 9.37E+08 $+$ & 3.04E+04 \\
		$f_{16}$ & 30 & 4.89E+03 $+$ & 5.78E+03 $+$ & 3.38E+03 $-$ & 3.87E+03 $\approx$ & 4.18E+03 $+$ & 3.96E+03 $\approx$ & 3.82E+03 \\
		$f_{17}$ & 30 & 3.98E+03 $+$ & 4.10E+03 $+$ & 2.62E+03 $-$ & 3.10E+03 $\approx$ & 3.01E+03 $-$ & 2.95E+03 $-$ & 3.22E+03 \\
		$f_{18}$ & 30 & 9.40E+06 $+$ & 1.15E+08 $+$ & 7.19E+06 $+$ & 7.28E+06 $+$ & 1.50E+07 $+$ & 4.65E+07 $+$ & 4.95E+06 \\
		$f_{19}$ & 30 & 4.47E+07 $+$ & 1.50E+09 $+$ & 4.97E+06 $+$ & 4.15E+04 $\approx$ & 4.73E+07 $+$ & 7.75E+08 $+$ & 2.14E+04 \\
		$f_{20}$ & 30 & 3.34E+03 $+$ & 3.37E+03 $+$ & 2.77E+03 $-$ & 2.92E+03 $\approx$ & 2.61E+03 $-$ & 3.18E+03 $+$ & 2.88E+03 \\
		$f_{21}$ & 30 & 2.63E+03 $+$ & 2.77E+03 $+$ & 2.55E+03 $+$ & 2.53E+03 $\approx$ & 2.59E+03 $+$ & 2.55E+03 $+$ & 2.52E+03 \\
		$f_{22}$ & 30 & 7.36E+03 $+$ & 1.08E+04 $+$ & 6.61E+03 $+$ & 5.65E+03 $+$ & 3.54E+03 $-$ & 9.57E+03 $+$ & 5.21E+03 \\
		$f_{23}$ & 30 & 3.03E+03 $+$ & 3.36E+03 $+$ & 2.98E+03 $+$ & 2.88E+03 $\approx$ & 2.99E+03 $+$ & 2.96E+03 $+$ & 2.88E+03 \\
		$f_{24}$ & 30 & 3.19E+03 $+$ & 3.57E+03 $+$ & 3.25E+03 $+$ & 3.14E+03 $+$ & 3.11E+03 $+$ & 3.14E+03 $+$ & 3.05E+03 \\
		$f_{25}$ & 30 & 3.75E+03 $+$ & 8.90E+03 $+$ & 3.25E+03 $+$ & 3.00E+03 $+$ & 3.86E+03 $+$ & 3.90E+03 $+$ & 2.95E+03 \\
		$f_{26}$ & 30 & 7.92E+03 $+$ & 1.17E+04 $+$ & 6.77E+03 $+$ & 5.95E+03 $\approx$ & 7.37E+03 $+$ & 7.13E+03 $+$ & 5.90E+03 \\
		$f_{27}$ & 30 & 3.42E+03 $+$ & 4.20E+03 $+$ & 3.43E+03 $+$ & 3.27E+03 $+$ & 3.43E+03 $+$ & 3.43E+03 $+$ & 3.24E+03 \\
		$f_{28}$ & 30 & 4.21E+03 $+$ & 8.41E+03 $+$ & 3.86E+03 $+$ & 3.38E+03 $+$ & 4.07E+03 $+$ & 4.98E+03 $+$ & 3.33E+03 \\
		$f_{29}$ & 30 & 6.96E+03 $+$ & 8.00E+03 $+$ & 4.76E+03 $\approx$ & 4.70E+03 $\approx$ & 5.41E+03 $+$ & 4.96E+03 $\approx$ & 4.82E+03 \\
		$f_{30}$ & 30 & 4.68E+07 $+$ & 8.14E+08 $+$ & 8.36E+06 $+$ & 1.77E+06 $+$ & 6.32E+07 $+$ & 3.69E+08 $+$ & 3.93E+05 \\
			\midrule   
			\multicolumn{2}{c}{$+$/$\approx$/$-$ }   &   25/3/1 & 28/0/1 &  22/2/5  & 16/12/1 &  19/1/9  & 24/4/1 & N.A. \\
			\bottomrule
		\end{tabular}
	}
\end{table*}

\begin{table*}
	\renewcommand{\arraystretch}{1.0}
	\caption{Average results obtained by the compared BO algorithms on 50-D CEC 2017 test problems}
	\label{table_BO_CEC2017_50D}
	\centering
	\resizebox{\textwidth}{!}{
		\begin{tabular}{c c c c c c c  c c } 
			\toprule
			$f$   & $d$& BO &  Add-GP-UCB & Dropout  &  \makecell[c]{Coordinate\\LineBO} &  TuRBO & MCTS-VS &  ECI-BO   \\
			\midrule
		$f_{1}$ & 50 & 3.86E+09 $+$ & 1.49E+11 $+$ & 1.76E+10 $+$ & 5.32E+07 $+$ & 6.24E+09 $+$ & 4.84E+10 $+$ & 3.73E+05 \\
		$f_{3}$ & 50 & 4.28E+05 $-$ & 5.46E+05 $\approx$ & 4.32E+05 $-$ & 4.88E+05 $\approx$ & 3.54E+05 $-$ & 4.13E+05 $-$ & 4.89E+05 \\
		$f_{4}$ & 50 & 4.66E+03 $+$ & 4.58E+04 $+$ & 3.94E+03 $+$ & 1.21E+03 $+$ & 7.12E+03 $+$ & 7.42E+03 $+$ & 8.02E+02 \\
		$f_{5}$ & 50 & 9.05E+02 $+$ & 1.37E+03 $+$ & 1.06E+03 $+$ & 9.46E+02 $+$ & 8.85E+02 $+$ & 9.78E+02 $+$ & 7.88E+02 \\
		$f_{6}$ & 50 & 6.47E+02 $+$ & 7.11E+02 $+$ & 6.47E+02 $+$ & 6.26E+02 $+$ & 6.23E+02 $+$ & 6.50E+02 $+$ & 6.06E+02 \\
		$f_{7}$ & 50 & 1.32E+03 $+$ & 4.11E+03 $+$ & 1.55E+03 $+$ & 1.30E+03 $+$ & 1.34E+03 $+$ & 2.21E+03 $+$ & 1.15E+03 \\
		$f_{8}$ & 50 & 1.24E+03 $+$ & 1.68E+03 $+$ & 1.36E+03 $+$ & 1.24E+03 $+$ & 1.18E+03 $+$ & 1.28E+03 $+$ & 1.07E+03 \\
		$f_{9}$ & 50 & 1.04E+04 $\approx$ & 5.88E+04 $+$ & 3.22E+04 $+$ & 1.91E+04 $+$ & 1.22E+04 $\approx$ & 1.56E+04 $+$ & 1.21E+04 \\
		$f_{10}$ & 50 & 1.65E+04 $+$ & 1.65E+04 $+$ & 1.23E+04 $+$ & 9.96E+03 $+$ & 9.90E+03 $+$ & 1.60E+04 $+$ & 8.31E+03 \\
		$f_{11}$ & 50 & 4.52E+04 $\approx$ & 5.15E+04 $+$ & 2.13E+04 $-$ & 4.15E+04 $-$ & 2.56E+04 $-$ & 3.26E+04 $-$ & 4.36E+04 \\
		$f_{12}$ & 50 & 3.29E+09 $+$ & 5.41E+10 $+$ & 2.14E+09 $+$ & 1.49E+08 $+$ & 3.80E+09 $+$ & 1.63E+10 $+$ & 5.66E+07 \\
		$f_{13}$ & 50 & 1.49E+09 $+$ & 2.58E+10 $+$ & 5.27E+08 $+$ & 1.33E+08 $+$ & 2.40E+09 $+$ & 8.10E+09 $+$ & 3.72E+06 \\
		$f_{14}$ & 50 & 1.56E+07 $\approx$ & 7.96E+07 $+$ & 1.56E+07 $\approx$ & 1.89E+07 $+$ & 1.36E+07 $\approx$ & 2.64E+07 $+$ & 1.54E+07 \\
		$f_{15}$ & 50 & 4.23E+08 $+$ & 7.76E+09 $+$ & 1.02E+08 $+$ & 4.72E+07 $+$ & 3.84E+08 $+$ & 4.57E+09 $+$ & 8.81E+05 \\
		$f_{16}$ & 50 & 6.37E+03 $+$ & 8.91E+03 $+$ & 4.65E+03 $-$ & 5.61E+03 $+$ & 6.61E+03 $+$ & 5.94E+03 $+$ & 5.31E+03 \\
		$f_{17}$ & 50 & 1.34E+04 $\approx$ & 6.34E+04 $+$ & 4.18E+03 $-$ & 1.84E+04 $\approx$ & 6.32E+03 $-$ & 5.98E+03 $-$ & 1.83E+04 \\
		$f_{18}$ & 50 & 6.98E+07 $+$ & 3.50E+08 $+$ & 4.22E+07 $+$ & 3.34E+07 $\approx$ & 7.99E+07 $+$ & 1.14E+08 $+$ & 2.68E+07 \\
		$f_{19}$ & 50 & 2.11E+08 $+$ & 3.26E+09 $+$ & 1.84E+07 $+$ & 2.75E+06 $+$ & 1.44E+08 $+$ & 1.52E+09 $+$ & 1.35E+05 \\
		$f_{20}$ & 50 & 4.83E+03 $+$ & 4.82E+03 $+$ & 3.66E+03 $-$ & 4.09E+03 $+$ & 3.46E+03 $-$ & 4.60E+03 $+$ & 3.94E+03 \\
		$f_{21}$ & 50 & 2.86E+03 $+$ & 3.22E+03 $+$ & 2.85E+03 $+$ & 2.75E+03 $\approx$ & 2.94E+03 $+$ & 2.78E+03 $+$ & 2.75E+03 \\
		$f_{22}$ & 50 & 1.82E+04 $+$ & 1.83E+04 $+$ & 1.40E+04 $+$ & 1.16E+04 $+$ & 1.18E+04 $+$ & 1.78E+04 $+$ & 1.03E+04 \\
		$f_{23}$ & 50 & 3.36E+03 $+$ & 4.18E+03 $+$ & 3.48E+03 $+$ & 3.20E+03 $\approx$ & 3.48E+03 $+$ & 3.40E+03 $+$ & 3.19E+03 \\
		$f_{24}$ & 50 & 3.48E+03 $+$ & 4.43E+03 $+$ & 3.84E+03 $+$ & 3.59E+03 $+$ & 3.55E+03 $+$ & 3.52E+03 $+$ & 3.44E+03 \\
		$f_{25}$ & 50 & 5.80E+03 $+$ & 2.92E+04 $+$ & 5.59E+03 $+$ & 3.53E+03 $+$ & 8.10E+03 $+$ & 8.41E+03 $+$ & 3.22E+03 \\
		$f_{26}$ & 50 & 1.09E+04 $+$ & 2.00E+04 $+$ & 1.13E+04 $+$ & 8.78E+03 $\approx$ & 1.23E+04 $+$ & 1.04E+04 $+$ & 8.61E+03 \\
		$f_{27}$ & 50 & 4.22E+03 $+$ & 6.66E+03 $+$ & 4.32E+03 $+$ & 3.73E+03 $+$ & 4.51E+03 $+$ & 4.24E+03 $+$ & 3.55E+03 \\
		$f_{28}$ & 50 & 6.92E+03 $+$ & 1.58E+04 $+$ & 5.79E+03 $+$ & 4.63E+03 $+$ & 7.68E+03 $+$ & 8.28E+03 $+$ & 4.03E+03 \\
		$f_{29}$ & 50 & 1.88E+04 $+$ & 8.25E+04 $+$ & 6.18E+03 $-$ & 7.27E+03 $-$ & 9.87E+03 $+$ & 7.27E+03 $-$ & 9.32E+03 \\
		$f_{30}$ & 50 & 6.51E+08 $+$ & 6.29E+09 $+$ & 1.12E+08 $+$ & 1.87E+08 $+$ & 7.92E+08 $+$ & 1.78E+09 $+$ & 7.88E+07 \\
			\midrule   
			\multicolumn{2}{c}{$+$/$\approx$/$-$ }   &   24/4/1 & 28/1/0 &  22/1/6  & 21/6/2 &  23/2/4  & 25/0/4 & N.A. \\
			\bottomrule
		\end{tabular}
	}
\end{table*}

\begin{table*}
	\renewcommand{\arraystretch}{1.0}
	\caption{Average results obtained by the compared BO algorithms on 100-D CEC 2017 test problems}
	\label{table_BO_CEC2017_100D}
	\centering
	\resizebox{\textwidth}{!}{
		\begin{tabular}{c c c c c c c  c c } 
			\toprule
			$f$   & $d$& BO &  Add-GP-UCB & Dropout  &  \makecell[c]{Coordinate\\LineBO} &  TuRBO & MCTS-VS &  ECI-BO   \\
			\midrule
			$f_{1}$ & 100 & 1.16E+10 $+$ & 2.35E+11 $+$ & 9.60E+10 $+$ & 4.20E+09 $+$ & 8.32E+10 $+$ & 1.39E+11 $+$ & 2.76E+07 \\
			$f_{3}$ & 100 & 1.58E+06 $\approx$ & 4.45E+09 $\approx$ & 9.54E+05 $\approx$ & 9.63E+05 $\approx$ & 9.54E+05 $\approx$ & 2.36E+06 $+$ & 9.70E+05 \\
			$f_{4}$ & 100 & 1.44E+04 $+$ & 7.09E+04 $+$ & 1.67E+04 $+$ & 6.81E+03 $+$ & 3.24E+04 $+$ & 2.51E+04 $+$ & 3.37E+03 \\
			$f_{5}$ & 100 & 1.61E+03 $+$ & 2.21E+03 $+$ & 2.02E+03 $+$ & 1.69E+03 $+$ & 1.74E+03 $+$ & 1.67E+03 $+$ & 1.42E+03 \\
			$f_{6}$ & 100 & 6.63E+02 $+$ & 7.24E+02 $+$ & 6.72E+02 $+$ & 6.42E+02 $+$ & 6.55E+02 $+$ & 6.60E+02 $+$ & 6.12E+02 \\
			$f_{7}$ & 100 & 2.23E+03 $+$ & 4.49E+03 $+$ & 4.15E+03 $+$ & 2.35E+03 $+$ & 3.60E+03 $+$ & 4.73E+03 $+$ & 1.81E+03 \\
			$f_{8}$ & 100 & 1.93E+03 $+$ & 2.58E+03 $+$ & 2.37E+03 $+$ & 2.05E+03 $+$ & 2.05E+03 $+$ & 1.96E+03 $+$ & 1.71E+03 \\
			$f_{9}$ & 100 & 4.45E+04 $-$ & 9.13E+04 $+$ & 1.05E+05 $+$ & 8.26E+04 $+$ & 8.56E+04 $+$ & 5.02E+04 $\approx$ & 5.68E+04 \\
			$f_{10}$ & 100 & 3.47E+04 $+$ & 3.29E+04 $+$ & 2.60E+04 $+$ & 2.30E+04 $+$ & 2.84E+04 $+$ & 3.42E+04 $+$ & 1.75E+04 \\
			$f_{11}$ & 100 & 4.71E+05 $+$ & 7.04E+06 $+$ & 1.83E+05 $-$ & 2.89E+05 $-$ & 3.36E+05 $\approx$ & 4.52E+05 $+$ & 4.46E+05 \\
			$f_{12}$ & 100 & 1.47E+10 $+$ & 2.14E+11 $+$ & 2.36E+10 $+$ & 4.05E+09 $+$ & 2.13E+10 $+$ & 5.25E+10 $+$ & 7.49E+08 \\
			$f_{13}$ & 100 & 4.54E+09 $+$ & 4.46E+10 $+$ & 3.83E+09 $+$ & 1.68E+09 $+$ & 2.28E+09 $+$ & 1.10E+10 $+$ & 2.30E+08 \\
			$f_{14}$ & 100 & 9.57E+07 $+$ & 3.49E+08 $+$ & 5.83E+07 $-$ & 9.01E+07 $+$ & 7.67E+07 $\approx$ & 1.30E+08 $+$ & 7.20E+07 \\
			$f_{15}$ & 100 & 3.41E+09 $+$ & 3.03E+10 $+$ & 9.14E+08 $+$ & 1.60E+09 $+$ & 5.51E+08 $\approx$ & 5.06E+09 $+$ & 5.38E+08 \\
			$f_{16}$ & 100 & 1.25E+04 $+$ & 1.53E+04 $+$ & 9.70E+03 $-$ & 1.14E+04 $+$ & 1.42E+04 $+$ & 1.27E+04 $+$ & 1.05E+04 \\
			$f_{17}$ & 100 & 9.17E+05 $-$ & 3.98E+07 $+$ & 1.58E+04 $-$ & 1.89E+06 $\approx$ & 1.01E+05 $-$ & 3.60E+04 $-$ & 2.07E+06 \\
			$f_{18}$ & 100 & 1.23E+08 $\approx$ & 6.86E+08 $+$ & 5.65E+07 $-$ & 1.08E+08 $\approx$ & 1.10E+08 $\approx$ & 2.61E+08 $+$ & 1.06E+08 \\
			$f_{19}$ & 100 & 2.84E+09 $+$ & 2.93E+10 $+$ & 1.10E+09 $+$ & 9.95E+08 $+$ & 5.16E+08 $+$ & 5.78E+09 $+$ & 1.28E+08 \\
			$f_{20}$ & 100 & 8.85E+03 $+$ & 8.63E+03 $+$ & 6.33E+03 $\approx$ & 7.09E+03 $+$ & 5.84E+03 $\approx$ & 8.45E+03 $+$ & 6.04E+03 \\
			$f_{21}$ & 100 & 3.57E+03 $+$ & 4.19E+03 $+$ & 3.87E+03 $+$ & 3.56E+03 $+$ & 3.90E+03 $+$ & 3.59E+03 $+$ & 3.40E+03 \\
			$f_{22}$ & 100 & 3.68E+04 $+$ & 3.60E+04 $+$ & 2.91E+04 $+$ & 2.44E+04 $+$ & 3.06E+04 $+$ & 3.64E+04 $+$ & 1.96E+04 \\
			$f_{23}$ & 100 & 4.17E+03 $+$ & 5.06E+03 $+$ & 4.48E+03 $+$ & 3.93E+03 $+$ & 4.48E+03 $+$ & 4.22E+03 $+$ & 3.74E+03 \\
			$f_{24}$ & 100 & 4.58E+03 $+$ & 6.38E+03 $+$ & 5.95E+03 $+$ & 4.50E+03 $+$ & 5.23E+03 $+$ & 5.26E+03 $+$ & 4.29E+03 \\
			$f_{25}$ & 100 & 1.18E+04 $+$ & 2.40E+04 $+$ & 1.27E+04 $+$ & 7.08E+03 $+$ & 2.06E+04 $+$ & 1.99E+04 $+$ & 4.98E+03 \\
			$f_{26}$ & 100 & 2.20E+04 $+$ & 3.86E+04 $+$ & 2.92E+04 $+$ & 1.95E+04 $+$ & 2.94E+04 $+$ & 2.40E+04 $+$ & 1.81E+04 \\
			$f_{27}$ & 100 & 4.57E+03 $+$ & 7.14E+03 $+$ & 5.35E+03 $+$ & 4.01E+03 $+$ & 5.17E+03 $+$ & 5.19E+03 $+$ & 3.81E+03 \\
			$f_{28}$ & 100 & 1.44E+04 $+$ & 2.38E+04 $+$ & 1.67E+04 $+$ & 1.50E+04 $+$ & 1.70E+04 $+$ & 2.22E+04 $+$ & 8.81E+03 \\
			$f_{29}$ & 100 & 4.46E+05 $\approx$ & 6.25E+06 $+$ & 1.22E+04 $-$ & 2.18E+05 $-$ & 3.63E+04 $-$ & 2.76E+04 $-$ & 4.26E+05 \\
			$f_{30}$ & 100 & 7.95E+09 $+$ & 4.00E+10 $+$ & 2.87E+09 $+$ & 2.26E+09 $+$ & 1.70E+09 $+$ & 7.78E+09 $+$ & 1.19E+09 \\
			\midrule   
			\multicolumn{2}{c}{$+$/$\approx$/$-$ }   &   24/3/2 & 28/1/0 &  21/2/6  & 24/3/2 &  21/6/2  & 26/1/2 & N.A. \\
			\bottomrule
		\end{tabular}

==> (inline-1) <==
\begin{tabular}{c c c c c c c  c c } 
		\toprule
		$f$   & $d$& GPDE &  GPEME & MGP-SLPSO  &  IKAEA &  KAEA-AEI & L2SMEA &  ECI-BO   \\
		\midrule
			\multirow{4}{*}{Ellipsoid}  & 30 & 2.20E+00 $+$ & 1.66E-01 $+$ & 8.20E-09 $-$ & 7.97E-03 $+$ & 6.58E-01 $+$ & 4.08E+02 $+$ & 9.75E-05 \\
			 & 50 & 6.41E+01 $+$ & 1.52E+01 $+$ & 2.59E-06 $-$ & 7.33E+00 $+$ & 3.21E+01 $+$ & 1.50E+03 $+$ & 2.40E-02 \\
			& 100 & 1.47E+03 $+$ & 8.42E+02 $+$ & 9.48E-01 $-$ & 6.40E+02 $+$ & 1.05E+03 $+$ & 8.27E+03 $+$ & 1.89E+01 \\
			& 200 & 1.50E+04 $+$ & 1.13E+04 $+$ & 3.78E+03 $+$ & 2.27E+04 $+$ & 1.20E+04 $+$ & 3.94E+04 $+$ & 1.40E+03 \\
			 \multirow{4}{*}{Rosenbrock}  & 30  & 8.58E+01 $+$ & 2.78E+01 $-$ & 4.93E+01 $\approx$ & 6.03E+01 $\approx$ & 6.84E+01 $+$ & 6.20E+02 $+$ & 4.71E+01 \\
			& 50  & 2.56E+02 $+$ & 1.07E+02 $\approx$ & 1.30E+02 $\approx$ & 2.18E+02 $+$ & 2.30E+02 $+$ & 1.52E+03 $+$ & 1.22E+02 \\
			& 100  & 9.57E+02 $+$ & 5.91E+02 $+$ & 4.94E+02 $+$ & 8.20E+02 $+$ & 7.71E+02 $+$ & 6.03E+03 $+$ & 4.35E+02 \\
			& 200  & 3.53E+03 $+$ & 2.79E+03 $+$ & 7.59E+03 $+$ & 5.82E+03 $+$ & 3.02E+03 $+$ & 1.59E+04 $+$ & 1.52E+03 \\
			\multirow{4}{*}{Ackley} & 30 & 4.14E+00 $-$ & 1.22E+00 $-$ & 6.60E+00 $-$ & 5.20E+00 $-$ & 3.45E+00 $-$ & 1.61E+01 $+$ & 9.18E+00 \\
			& 50 & 8.55E+00 $\approx$ & 5.30E+00 $-$ & 1.03E+01 $\approx$ & 8.20E+00 $\approx$ & 6.51E+00 $-$ & 1.73E+01 $+$ & 9.55E+00 \\
			& 100 & 1.38E+01 $+$ & 1.38E+01 $+$ & 1.28E+01 $+$ & 1.29E+01 $+$ & 1.24E+01 $+$ & 1.86E+01 $+$ & 1.98E+00 \\
			& 200 & 1.64E+01 $+$ & 1.62E+01 $+$ & 1.75E+01 $+$ & 1.61E+01 $+$ & 1.58E+01 $+$ & 1.91E+01 $+$ & 6.73E+00 \\
			\multirow{4}{*}{Griewank} & 30 & 3.12E+00 $+$ & 9.25E-01 $+$ & 2.15E-03 $-$ & 9.50E-01 $+$ & 1.15E+00 $+$ & 1.04E+02 $+$ & 8.26E-01 \\
			& 50 & 8.85E+00 $+$ & 1.58E+00 $+$ & 8.37E-03 $-$ & 1.21E+00 $+$ & 4.41E+00 $+$ & 2.40E+02 $+$ & 9.06E-01 \\
			& 100 & 1.12E+02 $+$ & 6.48E+01 $+$ & 1.65E-01 $-$ & 3.46E+01 $+$ & 7.56E+01 $+$ & 7.52E+02 $+$ & 9.43E-01 \\
			& 200& 5.53E+02 $+$ & 4.34E+02 $+$ & 1.67E+02 $+$ & 8.13E+02 $+$ & 4.73E+02 $+$ & 1.73E+03 $+$ & 7.01E+00 \\
			\multirow{4}{*}{Rastrigin} & 30 & 1.84E+02 $+$ & 7.18E+01 $+$ & 2.96E+01 $-$ & 2.46E+02 $+$ & 1.00E+02 $+$ & 2.71E+02 $+$ & 4.01E+01 \\
			& 50& 3.74E+02 $+$ & 1.48E+02 $+$ & 8.72E+01 $\approx$ & 4.33E+02 $+$ & 3.01E+02 $+$ & 5.11E+02 $+$ & 8.34E+01 \\
			& 100 & 8.57E+02 $+$ & 4.56E+02 $+$ & 7.33E+02 $+$ & 9.16E+02 $+$ & 8.29E+02 $+$ & 1.15E+03 $+$ & 2.72E+02 \\
			& 200& 1.93E+03 $+$ & 1.41E+03 $+$ & 2.30E+03 $+$ & 1.68E+03 $+$ & 1.91E+03 $+$ & 2.56E+03 $+$ & 9.46E+02 \\
		\midrule   
		\multicolumn{2}{c}{$+$/$\approx$/$-$ }   &   18/1/1 & 16/1/3 &  8/4/8  & 17/2/1  &  18/0/2 & 20/0/0 & N.A. \\
		\bottomrule
	\end{tabular}
\begin{tabular}{c c c c c c c  c c } 
			\toprule
			$f$   & $d$& GPDE &  GPEME & MGP-SLPSO  &  IKAEA &  KAEA-AEI & L2SMEA &  ECI-BO   \\
			\midrule
			$f_{1}$ & 30 & -1.02E+03 $+$ & 4.78E+04 $+$ & 2.24E+03 $+$ & -1.40E+03 $+$ & -1.23E+03 $+$ & 1.23E+04 $+$ & -1.40E+03 \\
			$f_{2}$ & 30 & 1.38E+08 $+$ & 9.89E+08 $+$ & 1.29E+08 $+$ & 6.18E+07 $+$ & 2.15E+08 $+$ & 2.73E+08 $+$ & 3.42E+07 \\
			$f_{3}$ & 30 & 1.32E+18 $+$ & 1.98E+18 $+$ & -8.34E+26 $-$ & 1.48E+11 $\approx$ & 1.08E+11 $-$ & 1.46E+11 $\approx$ & 6.15E+11 \\
			$f_{4}$ & 30 & 1.38E+05 $\approx$ & 1.42E+05 $\approx$ & 1.35E+05 $-$ & 1.55E+05 $\approx$ & 1.27E+05 $-$ & 1.50E+05 $\approx$ & 1.54E+05 \\
			$f_{5}$ & 30 & 8.18E+03 $+$ & 2.46E+04 $+$ & -1.94E+02 $+$ & 6.98E+01 $+$ & 3.37E+03 $+$ & 9.26E+03 $+$ & -5.37E+02 \\
			$f_{6}$ & 30 & 3.73E+02 $+$ & 7.73E+03 $+$ & -3.31E+02 $+$ & -7.55E+02 $+$ & -2.11E+02 $+$ & 2.64E+02 $+$ & -8.06E+02 \\
			$f_{7}$ & 30 & 6.23E+05 $+$ & 4.78E+05 $+$ & 2.12E+03 $+$ & -3.45E+02 $\approx$ & -4.54E+02 $+$ & -5.35E+02 $-$ & -4.78E+02 \\
			$f_{8}$ & 30 & -6.79E+02 $\approx$ & -6.79E+02 $\approx$ & -6.79E+02 $\approx$ & -6.79E+02 $\approx$ & -6.79E+02 $\approx$ & -6.79E+02 $\approx$ & -6.79E+02 \\
			$f_{9}$ & 30 & -5.55E+02 $+$ & -5.55E+02 $+$ & -5.63E+02 $-$ & -5.60E+02 $\approx$ & -5.67E+02 $-$ & -5.54E+02 $+$ & -5.60E+02 \\
			$f_{10}$ & 30 & -2.06E+02 $+$ & 7.35E+03 $+$ & 4.14E+02 $+$ & -4.53E+02 $+$ & -1.91E+02 $+$ & 1.54E+03 $+$ & -4.93E+02 \\
			$f_{11}$ & 30 & 1.85E+01 $+$ & 5.54E+02 $+$ & -1.63E+02 $+$ & -2.50E+02 $+$ & -4.85E+01 $+$ & 4.30E+01 $+$ & -3.11E+02 \\
			$f_{12}$ & 30 & 1.14E+02 $\approx$ & 6.33E+02 $+$ & 1.34E+02 $\approx$ & 1.53E+02 $\approx$ & 5.91E+01 $-$ & 8.70E+01 $-$ & 1.38E+02 \\
			$f_{13}$ & 30 & 2.10E+02 $\approx$ & 7.25E+02 $+$ & 2.25E+02 $\approx$ & 2.88E+02 $+$ & 1.70E+02 $-$ & 2.07E+02 $\approx$ & 2.45E+02 \\
			$f_{14}$ & 30 & 8.74E+03 $+$ & 7.70E+03 $+$ & 4.27E+03 $+$ & 2.53E+03 $\approx$ & 3.75E+03 $+$ & 3.81E+03 $+$ & 2.35E+03 \\
			$f_{15}$ & 30 & 9.04E+03 $+$ & 8.94E+03 $+$ & 8.76E+03 $+$ & 6.35E+03 $+$ & 4.92E+03 $\approx$ & 8.86E+03 $+$ & 5.27E+03 \\
			$f_{16}$ & 30 & 2.05E+02 $\approx$ & 2.04E+02 $\approx$ & 2.04E+02 $\approx$ & 2.05E+02 $\approx$ & 2.04E+02 $\approx$ & 2.04E+02 $\approx$ & 2.05E+02 \\
			$f_{17}$ & 30 & 6.16E+02 $+$ & 1.88E+03 $+$ & 6.11E+02 $+$ & 4.64E+02 $+$ & 5.53E+02 $+$ & 9.88E+02 $+$ & 4.04E+02 \\
			$f_{18}$ & 30 & 7.19E+02 $-$ & 2.04E+03 $+$ & 8.56E+02 $+$ & 9.21E+02 $+$ & 6.90E+02 $-$ & 1.12E+03 $+$ & 8.20E+02 \\
			$f_{19}$ & 30 & 6.10E+04 $+$ & 2.33E+06 $+$ & 3.51E+03 $+$ & 6.66E+02 $-$ & 2.66E+04 $+$ & 2.22E+05 $+$ & 7.74E+02 \\
			$f_{20}$ & 30 & 6.15E+02 $\approx$ & 6.15E+02 $+$ & 6.15E+02 $+$ & 6.15E+02 $\approx$ & 6.15E+02 $\approx$ & 6.15E+02 $\approx$ & 6.15E+02 \\
			$f_{21}$ & 30 & 4.50E+03 $+$ & 5.43E+03 $+$ & 3.05E+03 $\approx$ & 2.71E+03 $-$ & 2.29E+03 $-$ & 3.11E+03 $\approx$ & 3.00E+03 \\
			$f_{22}$ & 30 & 1.03E+04 $+$ & 9.68E+03 $+$ & 5.53E+03 $+$ & 3.79E+03 $\approx$ & 5.28E+03 $+$ & 5.67E+03 $+$ & 3.80E+03 \\
			$f_{23}$ & 30 & 1.05E+04 $+$ & 1.04E+04 $+$ & 1.02E+04 $+$ & 8.63E+03 $+$ & 6.79E+03 $-$ & 1.03E+04 $+$ & 7.63E+03 \\
			$f_{24}$ & 30 & 1.33E+03 $+$ & 1.38E+03 $+$ & 1.32E+03 $+$ & 1.31E+03 $\approx$ & 1.32E+03 $+$ & 1.31E+03 $\approx$ & 1.31E+03 \\
			$f_{25}$ & 30 & 1.45E+03 $+$ & 1.49E+03 $+$ & 1.44E+03 $+$ & 1.43E+03 $\approx$ & 1.43E+03 $+$ & 1.43E+03 $\approx$ & 1.42E+03 \\
			$f_{26}$ & 30 & 1.55E+03 $\approx$ & 1.57E+03 $+$ & 1.53E+03 $\approx$ & 1.53E+03 $\approx$ & 1.51E+03 $\approx$ & 1.58E+03 $+$ & 1.53E+03 \\
			$f_{27}$ & 30 & 2.80E+03 $+$ & 2.91E+03 $+$ & 2.68E+03 $+$ & 2.65E+03 $+$ & 2.63E+03 $\approx$ & 2.75E+03 $+$ & 2.59E+03 \\
			$f_{28}$ & 30 & 8.95E+03 $+$ & 9.00E+03 $+$ & 5.14E+03 $+$ & 4.21E+03 $-$ & 4.62E+03 $\approx$ & 5.17E+03 $+$ & 4.43E+03 \\
			\midrule   
			\multicolumn{2}{c}{$+$/$\approx$/$-$ }        & 20/7/1   & 25/3/0  &  19/6/3  &  12/13/3  &  13/7/8 &   17/9/2 & N.A. \\
			\bottomrule
		\end{tabular}
\begin{tabular}{c c c c c c c  c c } 
			\toprule
			$f$   & $d$&GPDE &  GPEME & MGP-SLPSO  &  IKAEA &  KAEA-AEI & L2SMEA &  ECI-BO   \\
			\midrule
			$f_{1}$ & 50 & -1.23E+02 $+$ & -1.27E+03 $+$ & -1.40E+03 $-$ & -1.37E+03 $+$ & -6.60E+02 $+$ & 3.36E+04 $+$ & -1.40E+03 \\
			$f_{2}$ & 50 & 3.91E+08 $+$ & 1.33E+08 $+$ & 1.69E+08 $+$ & 2.45E+08 $+$ & 2.25E+08 $+$ & 4.97E+08 $+$ & 8.66E+07 \\
			$f_{3}$ & 50 & 7.12E+16 $+$ & 3.33E+14 $+$ & 6.54E+15 $+$ & 6.62E+15 $\approx$ & 5.70E+16 $+$ & 1.21E+12 $\approx$ & 1.28E+12 \\
			$f_{4}$ & 50 & 2.16E+05 $-$ & 2.04E+05 $-$ & 1.81E+05 $-$ & 2.22E+05 $-$ & 2.05E+05 $-$ & 1.06E+05 $-$ & 2.41E+05 \\
			$f_{5}$ & 50 & 4.52E+03 $+$ & 6.68E+03 $+$ & 4.25E+03 $+$ & 3.41E+03 $+$ & 3.84E+03 $+$ & 9.24E+03 $+$ & 2.48E+03 \\
			$f_{6}$ & 50 & -3.50E+02 $+$ & -7.97E+02 $-$ & -5.22E+02 $+$ & -5.04E+02 $+$ & -4.15E+02 $+$ & 1.20E+03 $+$ & -7.35E+02 \\
			$f_{7}$ & 50 & 1.25E+05 $+$ & 1.37E+04 $+$ & 6.51E+04 $+$ & 4.39E+04 $+$ & 1.02E+05 $+$ & -3.13E+02 $\approx$ & 3.21E+02 \\
			$f_{8}$ & 50 & -6.79E+02 $\approx$ & -6.79E+02 $\approx$ & -6.79E+02 $\approx$ & -6.79E+02 $\approx$ & -6.79E+02 $\approx$ & -6.79E+02 $\approx$ & -6.79E+02 \\
			$f_{9}$ & 50 & -5.20E+02 $+$ & -5.19E+02 $+$ & -5.40E+02 $-$ & -5.20E+02 $+$ & -5.20E+02 $+$ & -5.21E+02 $+$ & -5.27E+02 \\
			$f_{10}$ & 50 & 2.80E+02 $+$ & -1.35E+02 $+$ & 1.34E+02 $+$ & -2.73E+02 $+$ & 8.61E+01 $+$ & 4.11E+03 $+$ & -4.51E+02 \\
			$f_{11}$ & 50 & 1.46E+02 $+$ & -1.06E+02 $+$ & -3.78E+01 $+$ & 1.33E+02 $+$ & 1.27E+02 $+$ & 4.47E+02 $+$ & -2.90E+02 \\
			$f_{12}$ & 50 & 3.01E+02 $-$ & 5.70E+01 $-$ & 1.93E+02 $-$ & 2.84E+02 $-$ & 2.79E+02 $-$ & 5.45E+02 $-$ & 6.50E+02 \\
			$f_{13}$ & 50 & 4.02E+02 $-$ & 3.70E+02 $-$ & 3.11E+02 $-$ & 3.92E+02 $-$ & 3.82E+02 $-$ & 6.72E+02 $-$ & 7.90E+02 \\
			$f_{14}$ & 50 & 1.50E+04 $+$ & 1.38E+04 $+$ & 1.18E+04 $+$ & 1.37E+04 $+$ & 1.56E+04 $+$ & 1.58E+04 $+$ & 4.19E+03 \\
			$f_{15}$ & 50 & 1.64E+04 $+$ & 1.64E+04 $+$ & 1.22E+04 $+$ & 1.63E+04 $+$ & 1.65E+04 $+$ & 1.62E+04 $+$ & 1.04E+04 \\
			$f_{16}$ & 50 & 2.05E+02 $\approx$ & 2.05E+02 $\approx$ & 2.05E+02 $\approx$ & 2.05E+02 $\approx$ & 2.06E+02 $+$ & 2.05E+02 $\approx$ & 2.05E+02 \\
			$f_{17}$ & 50 & 9.36E+02 $+$ & 9.23E+02 $+$ & 5.91E+02 $+$ & 8.94E+02 $+$ & 9.28E+02 $+$ & 1.78E+03 $+$ & 4.55E+02 \\
			$f_{18}$ & 50 & 1.07E+03 $-$ & 1.07E+03 $-$ & 7.92E+02 $-$ & 1.02E+03 $-$ & 1.02E+03 $-$ & 1.97E+03 $+$ & 1.38E+03 \\
			$f_{19}$ & 50 & 3.31E+04 $+$ & 1.86E+04 $+$ & 1.53E+05 $+$ & 1.77E+04 $+$ & 3.27E+04 $+$ & 1.60E+05 $+$ & 4.17E+03 \\
			$f_{20}$ & 50 & 6.25E+02 $+$ & 6.25E+02 $\approx$ & 6.25E+02 $+$ & 6.25E+02 $+$ & 6.25E+02 $\approx$ & 6.25E+02 $\approx$ & 6.25E+02 \\
			$f_{21}$ & 50 & 9.63E+03 $+$ & 8.02E+03 $+$ & 8.11E+03 $+$ & 7.17E+03 $\approx$ & 9.59E+03 $+$ & 5.58E+03 $-$ & 6.54E+03 \\
			$f_{22}$ & 50 & 1.67E+04 $+$ & 1.42E+04 $+$ & 1.46E+04 $+$ & 1.55E+04 $+$ & 1.78E+04 $+$ & 1.77E+04 $+$ & 6.70E+03 \\
			$f_{23}$ & 50 & 1.83E+04 $+$ & 1.81E+04 $+$ & 1.69E+04 $+$ & 1.81E+04 $+$ & 1.82E+04 $+$ & 1.80E+04 $+$ & 1.34E+04 \\
			$f_{24}$ & 50 & 1.39E+03 $\approx$ & 1.34E+03 $-$ & 1.37E+03 $-$ & 1.38E+03 $-$ & 1.38E+03 $\approx$ & 1.42E+03 $+$ & 1.39E+03 \\
			$f_{25}$ & 50 & 1.57E+03 $+$ & 1.52E+03 $\approx$ & 1.49E+03 $-$ & 1.55E+03 $+$ & 1.55E+03 $+$ & 1.59E+03 $+$ & 1.51E+03 \\
			$f_{26}$ & 50 & 1.71E+03 $+$ & 1.71E+03 $+$ & 1.72E+03 $+$ & 1.72E+03 $+$ & 1.71E+03 $+$ & 1.68E+03 $\approx$ & 1.68E+03 \\
			$f_{27}$ & 50 & 3.72E+03 $+$ & 3.24E+03 $-$ & 3.30E+03 $\approx$ & 3.71E+03 $+$ & 3.63E+03 $+$ & 3.58E+03 $+$ & 3.37E+03 \\
			$f_{28}$ & 50 & 1.33E+04 $+$ & 1.15E+04 $+$ & 1.31E+04 $+$ & 9.96E+03 $+$ & 1.34E+04 $+$ & 7.85E+03 $\approx$ & 7.64E+03 \\
			\midrule   
			\multicolumn{2}{c}{$+$/$\approx$/$-$ }     &  21/3/4  &  17/4/7  &  17/3/8  &  19/4/5  &  21/3/4  &  17/7/4     & N.A. \\
			\bottomrule
		\end{tabular}
\begin{tabular}{c c c c c c c  c c } 
			\toprule
			$f$   & $d$& GPDE &  GPEME & MGP-SLPSO  &  IKAEA &  KAEA-AEI & L2SMEA &  ECI-BO   \\
			\midrule
			$f_{1}$ & 100 & 2.15E+04 $+$ & 1.10E+04 $+$ & -1.40E+03 $+$ & 3.82E+03 $+$ & 1.81E+04 $+$ & 6.63E+04 $+$ & -1.40E+03 \\
			$f_{2}$ & 100 & 1.10E+09 $+$ & 4.74E+08 $+$ & 1.14E+09 $+$ & 7.09E+08 $+$ & 8.41E+08 $+$ & 1.24E+09 $+$ & 3.48E+08 \\
			$f_{3}$ & 100 & 5.53E+23 $+$ & 6.60E+21 $+$ & 3.25E+23 $+$ & 2.95E+22 $\approx$ & 6.71E+23 $+$ & 2.86E+17 $-$ & 5.88E+19 \\
			$f_{4}$ & 100 & 4.54E+05 $-$ & 4.34E+05 $-$ & 3.71E+05 $-$ & 4.98E+05 $-$ & 4.55E+05 $-$ & 3.14E+05 $-$ & 5.23E+05 \\
			$f_{5}$ & 100 & 1.59E+04 $-$ & 1.11E+04 $-$ & 2.72E+04 $-$ & 1.55E+04 $-$ & 1.48E+04 $-$ & 1.61E+04 $-$ & 4.71E+04 \\
			$f_{6}$ & 100 & 3.09E+03 $+$ & 1.29E+03 $+$ & 2.54E+03 $+$ & 1.59E+03 $+$ & 2.89E+03 $+$ & 9.50E+03 $+$ & -9.13E+01 \\
			$f_{7}$ & 100 & 3.17E+08 $+$ & 4.47E+07 $+$ & 3.77E+08 $+$ & 4.28E+07 $+$ & 4.47E+08 $+$ & 1.35E+05 $-$ & 9.48E+05 \\
			$f_{8}$ & 100 & -6.79E+02 $\approx$ & -6.79E+02 $\approx$ & -6.79E+02 $\approx$ & -6.79E+02 $\approx$ & -6.79E+02 $\approx$ & -6.79E+02 $\approx$ & -6.79E+02 \\
			$f_{9}$ & 100 & -4.26E+02 $+$ & -4.26E+02 $+$ & -4.50E+02 $-$ & -4.27E+02 $+$ & -4.26E+02 $+$ & -4.27E+02 $+$ & -4.39E+02 \\
			$f_{10}$ & 100 & 4.08E+03 $+$ & 2.50E+03 $+$ & 2.31E+03 $+$ & 1.78E+03 $+$ & 3.41E+03 $+$ & 8.89E+03 $+$ & 5.35E+02 \\
			$f_{11}$ & 100 & 1.13E+03 $+$ & 8.19E+02 $+$ & 8.67E+02 $+$ & 1.02E+03 $+$ & 1.08E+03 $+$ & 1.55E+03 $+$ & 4.47E+02 \\
			$f_{12}$ & 100 & 1.23E+03 $-$ & 9.68E+02 $-$ & 1.16E+03 $-$ & 1.18E+03 $-$ & 1.23E+03 $-$ & 1.65E+03 $-$ & 2.16E+03 \\
			$f_{13}$ & 100 & 1.33E+03 $-$ & 1.46E+03 $-$ & 1.30E+03 $-$ & 1.28E+03 $-$ & 1.34E+03 $-$ & 1.75E+03 $-$ & 2.36E+03 \\
			$f_{14}$ & 100 & 3.30E+04 $+$ & 3.18E+04 $+$ & 3.33E+04 $+$ & 3.17E+04 $+$ & 3.39E+04 $+$ & 3.40E+04 $+$ & 1.12E+04 \\
			$f_{15}$ & 100 & 3.43E+04 $+$ & 3.41E+04 $+$ & 3.34E+04 $+$ & 3.38E+04 $+$ & 3.41E+04 $+$ & 3.37E+04 $+$ & 2.06E+04 \\
			$f_{16}$ & 100 & 2.06E+02 $\approx$ & 2.06E+02 $\approx$ & 2.06E+02 $\approx$ & 2.06E+02 $\approx$ & 2.06E+02 $\approx$ & 2.06E+02 $\approx$ & 2.06E+02 \\
			$f_{17}$ & 100 & 2.14E+03 $+$ & 2.40E+03 $+$ & 1.22E+03 $+$ & 1.99E+03 $+$ & 2.03E+03 $+$ & 4.04E+03 $+$ & 7.97E+02 \\
			$f_{18}$ & 100 & 2.26E+03 $-$ & 2.62E+03 $-$ & 1.32E+03 $-$ & 2.13E+03 $-$ & 2.17E+03 $-$ & 4.09E+03 $+$ & 3.33E+03 \\
			$f_{19}$ & 100 & 2.84E+05 $+$ & 3.76E+05 $+$ & 1.30E+06 $+$ & 2.07E+05 $+$ & 2.46E+05 $+$ & 6.51E+05 $+$ & 6.22E+04 \\
			$f_{20}$ & 100 & 6.50E+02 $\approx$ & 6.50E+02 $\approx$ & 6.50E+02 $\approx$ & 6.50E+02 $\approx$ & 6.50E+02 $\approx$ & 6.50E+02 $\approx$ & 6.50E+02 \\
			$f_{21}$ & 100 & 1.81E+04 $+$ & 1.48E+04 $\approx$ & 1.55E+04 $+$ & 1.17E+04 $-$ & 1.86E+04 $+$ & 1.06E+04 $-$ & 1.49E+04 \\
			$f_{22}$ & 100 & 3.60E+04 $+$ & 3.44E+04 $+$ & 3.66E+04 $+$ & 3.49E+04 $+$ & 3.66E+04 $+$ & 3.69E+04 $+$ & 1.45E+04 \\
			$f_{23}$ & 100 & 3.70E+04 $+$ & 3.71E+04 $+$ & 3.65E+04 $+$ & 3.67E+04 $+$ & 3.71E+04 $+$ & 3.68E+04 $+$ & 2.77E+04 \\
			$f_{24}$ & 100 & 1.64E+03 $+$ & 1.60E+03 $-$ & 1.64E+03 $+$ & 1.61E+03 $-$ & 1.63E+03 $\approx$ & 1.67E+03 $+$ & 1.62E+03 \\
			$f_{25}$ & 100 & 1.96E+03 $+$ & 1.86E+03 $+$ & 1.82E+03 $+$ & 1.88E+03 $+$ & 1.92E+03 $+$ & 1.94E+03 $+$ & 1.79E+03 \\
			$f_{26}$ & 100 & 1.97E+03 $+$ & 1.95E+03 $+$ & 2.05E+03 $+$ & 1.97E+03 $+$ & 1.97E+03 $+$ & 1.89E+03 $-$ & 1.91E+03 \\
			$f_{27}$ & 100 & 5.89E+03 $+$ & 5.40E+03 $-$ & 5.76E+03 $\approx$ & 5.67E+03 $\approx$ & 5.75E+03 $\approx$ & 5.73E+03 $\approx$ & 5.70E+03 \\
			$f_{28}$ & 100 & 3.26E+04 $+$ & 2.84E+04 $+$ & 3.21E+04 $+$ & 2.37E+04 $\approx$ & 3.28E+04 $+$ & 1.78E+04 $-$ & 2.21E+04 \\
			\midrule   
			\multicolumn{2}{c}{$+$/$\approx$/$-$ }   &  20/3/5  &  17/4/7  &  18/4/6  &  15/6/7  &  18/5/5  &  15/4/9    & N.A. \\
			\bottomrule
		\end{tabular}
\begin{tabular}{c c c c c c c  c c } 
			\toprule
			$f$   & $d$& GPDE &  GPEME & MGP-SLPSO  &  IKAEA &  KAEA-AEI & L2SMEA &  ECI-BO   \\
			\midrule
			$f_{1}$ & 30 & 1.44E+08 $+$ & 1.94E+06 $+$ & 1.89E+08 $+$ & 8.87E+05 $+$ & 4.38E+07 $+$ & 2.56E+10 $+$ & 1.06E+04 \\
			$f_{3}$ & 30 & 2.14E+05 $-$ & 2.01E+05 $-$ & 1.71E+05 $-$ & 2.02E+05 $-$ & 2.13E+05 $-$ & 1.09E+05 $-$ & 2.74E+05 \\
			$f_{4}$ & 30 & 1.11E+03 $+$ & 5.24E+02 $-$ & 1.06E+03 $+$ & 9.65E+02 $+$ & 8.93E+02 $+$ & 5.36E+03 $+$ & 5.80E+02 \\
			$f_{5}$ & 30 & 7.63E+02 $+$ & 5.80E+02 $-$ & 5.54E+02 $-$ & 7.84E+02 $+$ & 7.45E+02 $+$ & 8.40E+02 $+$ & 6.66E+02 \\
			$f_{6}$ & 30 & 6.19E+02 $+$ & 6.15E+02 $+$ & 6.12E+02 $+$ & 6.31E+02 $+$ & 6.19E+02 $+$ & 6.74E+02 $+$ & 6.06E+02 \\
			$f_{7}$ & 30 & 1.03E+03 $+$ & 9.89E+02 $+$ & 8.35E+02 $-$ & 1.03E+03 $+$ & 1.02E+03 $+$ & 1.46E+03 $+$ & 9.33E+02 \\
			$f_{8}$ & 30 & 1.06E+03 $+$ & 8.77E+02 $-$ & 8.54E+02 $-$ & 1.08E+03 $+$ & 1.03E+03 $+$ & 1.12E+03 $+$ & 9.45E+02 \\
			$f_{9}$ & 30 & 2.11E+03 $-$ & 1.83E+03 $-$ & 1.31E+03 $-$ & 1.80E+03 $-$ & 2.07E+03 $-$ & 9.99E+03 $+$ & 3.90E+03 \\
			$f_{10}$ & 30 & 9.50E+03 $+$ & 9.68E+03 $+$ & 5.88E+03 $+$ & 9.34E+03 $+$ & 9.69E+03 $+$ & 9.57E+03 $+$ & 5.32E+03 \\
			$f_{11}$ & 30 & 1.69E+04 $\approx$ & 1.74E+04 $+$ & 1.74E+04 $\approx$ & 1.76E+04 $+$ & 1.66E+04 $\approx$ & 6.78E+03 $-$ & 1.41E+04 \\
			$f_{12}$ & 30 & 2.70E+07 $+$ & 3.29E+07 $+$ & 2.89E+07 $+$ & 1.86E+07 $+$ & 1.03E+07 $+$ & 3.12E+09 $+$ & 5.25E+06 \\
			$f_{13}$ & 30 & 1.25E+07 $+$ & 9.04E+07 $+$ & 3.61E+07 $+$ & 1.39E+07 $+$ & 1.09E+07 $+$ & 1.24E+09 $+$ & 3.24E+05 \\
			$f_{14}$ & 30 & 2.75E+06 $\approx$ & 2.19E+06 $\approx$ & 2.45E+06 $\approx$ & 4.34E+06 $+$ & 2.96E+06 $\approx$ & 2.06E+05 $-$ & 2.22E+06 \\
			$f_{15}$ & 30 & 4.78E+06 $+$ & 1.24E+07 $+$ & 6.56E+06 $+$ & 1.74E+06 $+$ & 2.40E+06 $+$ & 5.18E+07 $+$ & 3.04E+04 \\
			$f_{16}$ & 30 & 4.62E+03 $+$ & 4.24E+03 $+$ & 4.16E+03 $+$ & 4.49E+03 $+$ & 4.63E+03 $+$ & 4.11E+03 $+$ & 3.82E+03 \\
			$f_{17}$ & 30 & 3.55E+03 $+$ & 3.28E+03 $+$ & 3.35E+03 $+$ & 3.29E+03 $\approx$ & 3.65E+03 $+$ & 2.90E+03 $-$ & 3.22E+03 \\
			$f_{18}$ & 30 & 2.45E+07 $+$ & 2.37E+07 $+$ & 1.28E+07 $+$ & 2.91E+07 $+$ & 1.62E+07 $+$ & 4.08E+06 $\approx$ & 4.95E+06 \\
			$f_{19}$ & 30 & 1.05E+07 $+$ & 2.65E+07 $+$ & 1.01E+07 $+$ & 5.62E+06 $+$ & 6.81E+06 $+$ & 8.78E+07 $+$ & 2.14E+04 \\
			$f_{20}$ & 30 & 3.14E+03 $+$ & 3.10E+03 $+$ & 2.70E+03 $-$ & 3.03E+03 $+$ & 3.35E+03 $+$ & 3.26E+03 $+$ & 2.88E+03 \\
			$f_{21}$ & 30 & 2.61E+03 $+$ & 2.38E+03 $-$ & 2.52E+03 $\approx$ & 2.59E+03 $+$ & 2.57E+03 $+$ & 2.61E+03 $+$ & 2.52E+03 \\
			$f_{22}$ & 30 & 3.35E+03 $-$ & 4.68E+03 $\approx$ & 6.74E+03 $+$ & 4.06E+03 $\approx$ & 5.89E+03 $\approx$ & 8.94E+03 $+$ & 5.21E+03 \\
			$f_{23}$ & 30 & 2.95E+03 $+$ & 2.76E+03 $-$ & 2.84E+03 $-$ & 2.95E+03 $+$ & 2.93E+03 $+$ & 3.18E+03 $+$ & 2.88E+03 \\
			$f_{24}$ & 30 & 3.10E+03 $+$ & 2.90E+03 $-$ & 2.97E+03 $-$ & 3.11E+03 $+$ & 3.09E+03 $+$ & 3.36E+03 $+$ & 3.05E+03 \\
			$f_{25}$ & 30 & 3.19E+03 $+$ & 2.93E+03 $-$ & 3.13E+03 $+$ & 3.14E+03 $+$ & 3.12E+03 $+$ & 4.48E+03 $+$ & 2.95E+03 \\
			$f_{26}$ & 30 & 6.81E+03 $+$ & 4.73E+03 $-$ & 5.95E+03 $\approx$ & 6.78E+03 $+$ & 6.71E+03 $+$ & 8.86E+03 $+$ & 5.90E+03 \\
			$f_{27}$ & 30 & 3.34E+03 $+$ & 3.28E+03 $+$ & 3.27E+03 $+$ & 3.29E+03 $+$ & 3.31E+03 $+$ & 3.77E+03 $+$ & 3.24E+03 \\
			$f_{28}$ & 30 & 3.61E+03 $+$ & 3.33E+03 $\approx$ & 3.82E+03 $+$ & 3.47E+03 $+$ & 3.47E+03 $+$ & 5.66E+03 $+$ & 3.33E+03 \\
			$f_{29}$ & 30 & 6.77E+03 $+$ & 6.71E+03 $+$ & 7.10E+03 $+$ & 6.69E+03 $+$ & 6.74E+03 $+$ & 5.53E+03 $+$ & 4.82E+03 \\
			$f_{30}$ & 30 & 1.53E+07 $+$ & 3.99E+07 $+$ & 2.20E+07 $+$ & 1.45E+07 $+$ & 1.03E+07 $+$ & 9.73E+07 $+$ & 3.93E+05 \\
			\midrule   
			\multicolumn{2}{c}{$+$/$\approx$/$-$ }   &   24/2/3 & 16/3/10 & 17/4/8 &  25/2/2  &  24/3/2  & 24/1/4  & N.A. \\
			\bottomrule
		\end{tabular}
\begin{tabular}{c c c c c c c  c c } 
			\toprule
			$f$   & $d$& GPDE &  GPEME & MGP-SLPSO  &  IKAEA &  KAEA-AEI & L2SMEA &  ECI-BO   \\
			\midrule
		$f_{1}$ & 50 & 2.47E+09 $+$ & 2.78E+08 $+$ & 1.57E+09 $+$ & 1.11E+08 $+$ & 1.45E+09 $+$ & 5.20E+10 $+$ & 3.73E+05 \\
		$f_{3}$ & 50 & 4.24E+05 $-$ & 5.25E+05 $\approx$ & 3.58E+05 $-$ & 4.33E+05 $-$ & 4.92E+05 $+$ & 2.11E+05 $-$ & 4.89E+05 \\
		$f_{4}$ & 50 & 2.25E+03 $+$ & 8.05E+02 $\approx$ & 1.92E+03 $+$ & 1.74E+03 $+$ & 2.06E+03 $+$ & 1.04E+04 $+$ & 8.02E+02 \\
		$f_{5}$ & 50 & 9.94E+02 $+$ & 7.15E+02 $-$ & 6.37E+02 $-$ & 1.04E+03 $+$ & 9.86E+02 $+$ & 1.11E+03 $+$ & 7.88E+02 \\
		$f_{6}$ & 50 & 6.34E+02 $+$ & 6.37E+02 $+$ & 6.21E+02 $+$ & 6.41E+02 $+$ & 6.35E+02 $+$ & 6.77E+02 $+$ & 6.06E+02 \\
		$f_{7}$ & 50 & 1.35E+03 $+$ & 1.35E+03 $+$ & 9.62E+02 $-$ & 1.32E+03 $+$ & 1.32E+03 $+$ & 2.16E+03 $+$ & 1.15E+03 \\
		$f_{8}$ & 50 & 1.30E+03 $+$ & 1.02E+03 $-$ & 9.53E+02 $-$ & 1.33E+03 $+$ & 1.29E+03 $+$ & 1.40E+03 $+$ & 1.07E+03 \\
		$f_{9}$ & 50 & 8.40E+03 $-$ & 1.05E+04 $\approx$ & 3.64E+03 $-$ & 8.81E+03 $-$ & 8.75E+03 $-$ & 2.68E+04 $+$ & 1.21E+04 \\
		$f_{10}$ & 50 & 1.65E+04 $+$ & 1.64E+04 $+$ & 1.14E+04 $+$ & 1.63E+04 $+$ & 1.66E+04 $+$ & 1.62E+04 $+$ & 8.31E+03 \\
		$f_{11}$ & 50 & 4.37E+04 $\approx$ & 4.23E+04 $\approx$ & 4.54E+04 $\approx$ & 2.41E+04 $-$ & 4.40E+04 $\approx$ & 2.72E+04 $-$ & 4.36E+04 \\
		$f_{12}$ & 50 & 9.94E+08 $+$ & 2.34E+08 $+$ & 5.35E+08 $+$ & 3.89E+08 $+$ & 5.98E+08 $+$ & 1.09E+10 $+$ & 5.66E+07 \\
		$f_{13}$ & 50 & 4.67E+08 $+$ & 4.27E+08 $+$ & 3.70E+08 $+$ & 2.94E+08 $+$ & 3.18E+08 $+$ & 2.23E+09 $+$ & 3.72E+06 \\
		$f_{14}$ & 50 & 2.30E+07 $+$ & 1.29E+07 $\approx$ & 3.62E+07 $+$ & 9.46E+06 $\approx$ & 1.70E+07 $\approx$ & 9.92E+06 $\approx$ & 1.54E+07 \\
		$f_{15}$ & 50 & 8.15E+07 $+$ & 4.28E+07 $+$ & 1.26E+08 $+$ & 2.82E+07 $+$ & 7.00E+07 $+$ & 6.43E+08 $+$ & 8.81E+05 \\
		$f_{16}$ & 50 & 6.19E+03 $+$ & 5.74E+03 $+$ & 5.67E+03 $+$ & 6.09E+03 $+$ & 5.88E+03 $+$ & 6.18E+03 $+$ & 5.31E+03 \\
		$f_{17}$ & 50 & 1.50E+04 $\approx$ & 6.80E+03 $-$ & 8.77E+03 $\approx$ & 8.02E+03 $\approx$ & 1.20E+04 $\approx$ & 5.07E+03 $-$ & 1.83E+04 \\
		$f_{18}$ & 50 & 1.22E+08 $+$ & 6.99E+07 $+$ & 7.39E+07 $+$ & 4.31E+07 $+$ & 1.01E+08 $+$ & 4.12E+07 $+$ & 2.68E+07 \\
		$f_{19}$ & 50 & 5.82E+07 $+$ & 4.62E+07 $+$ & 1.82E+07 $+$ & 2.15E+07 $+$ & 3.66E+07 $+$ & 1.82E+08 $+$ & 1.35E+05 \\
		$f_{20}$ & 50 & 4.67E+03 $+$ & 4.71E+03 $+$ & 3.47E+03 $-$ & 4.67E+03 $+$ & 4.68E+03 $+$ & 4.49E+03 $+$ & 3.94E+03 \\
		$f_{21}$ & 50 & 2.85E+03 $+$ & 2.51E+03 $-$ & 2.77E+03 $\approx$ & 2.83E+03 $+$ & 2.81E+03 $+$ & 2.90E+03 $+$ & 2.75E+03 \\
		$f_{22}$ & 50 & 1.81E+04 $+$ & 1.76E+04 $+$ & 1.16E+04 $+$ & 1.77E+04 $+$ & 1.82E+04 $+$ & 1.81E+04 $+$ & 1.03E+04 \\
		$f_{23}$ & 50 & 3.34E+03 $+$ & 3.06E+03 $-$ & 3.22E+03 $+$ & 3.32E+03 $+$ & 3.33E+03 $+$ & 3.65E+03 $+$ & 3.19E+03 \\
		$f_{24}$ & 50 & 3.49E+03 $+$ & 3.22E+03 $-$ & 3.29E+03 $-$ & 3.47E+03 $\approx$ & 3.47E+03 $\approx$ & 3.81E+03 $+$ & 3.44E+03 \\
		$f_{25}$ & 50 & 4.19E+03 $+$ & 3.25E+03 $+$ & 3.85E+03 $+$ & 3.86E+03 $+$ & 4.10E+03 $+$ & 1.02E+04 $+$ & 3.22E+03 \\
		$f_{26}$ & 50 & 1.01E+04 $+$ & 6.65E+03 $-$ & 8.74E+03 $\approx$ & 9.68E+03 $+$ & 9.64E+03 $+$ & 1.25E+04 $+$ & 8.61E+03 \\
		$f_{27}$ & 50 & 4.44E+03 $+$ & 3.79E+03 $+$ & 3.76E+03 $+$ & 3.90E+03 $+$ & 4.08E+03 $+$ & 4.90E+03 $+$ & 3.55E+03 \\
		$f_{28}$ & 50 & 5.63E+03 $+$ & 4.04E+03 $+$ & 5.64E+03 $+$ & 4.80E+03 $+$ & 4.98E+03 $+$ & 8.11E+03 $+$ & 4.03E+03 \\
		$f_{29}$ & 50 & 2.04E+04 $+$ & 1.35E+04 $+$ & 2.66E+04 $+$ & 1.40E+04 $+$ & 2.01E+04 $+$ & 9.73E+03 $\approx$ & 9.32E+03 \\
		$f_{30}$ & 50 & 3.11E+08 $+$ & 2.53E+08 $+$ & 3.42E+08 $+$ & 2.12E+08 $+$ & 2.76E+08 $+$ & 7.18E+08 $+$ & 7.88E+07 \\
			\midrule   
			\multicolumn{2}{c}{$+$/$\approx$/$-$ }   &   25/2/2 & 17/5/7 & 18/4/7  &  23/3/3  &  24/4/1   & 24/2/3  & N.A. \\
			\bottomrule
		\end{tabular}
\begin{tabular}{c c c c c c c  c c } 
			\toprule
			$f$   & $d$& GPDE &  GPEME & MGP-SLPSO  &  IKAEA &  KAEA-AEI & L2SMEA &  ECI-BO   \\
			\midrule
		$f_{1}$ & 100 & 4.05E+10 $+$ & 2.40E+10 $+$ & 9.75E+09 $+$ & 1.10E+10 $+$ & 3.51E+10 $+$ & 1.22E+11 $+$ & 2.76E+07 \\
		$f_{3}$ & 100 & 2.34E+06 $\approx$ & 1.84E+07 $+$ & 3.08E+06 $\approx$ & 2.10E+06 $\approx$ & 8.27E+06 $+$ & 5.05E+05 $-$ & 9.70E+05 \\
		$f_{4}$ & 100 & 9.21E+03 $+$ & 4.43E+03 $+$ & 1.36E+04 $+$ & 6.69E+03 $+$ & 8.16E+03 $+$ & 1.82E+04 $+$ & 3.37E+03 \\
		$f_{5}$ & 100 & 1.70E+03 $+$ & 1.40E+03 $\approx$ & 1.43E+03 $\approx$ & 1.73E+03 $+$ & 1.69E+03 $+$ & 1.92E+03 $+$ & 1.42E+03 \\
		$f_{6}$ & 100 & 6.61E+02 $+$ & 6.59E+02 $+$ & 6.47E+02 $+$ & 6.68E+02 $+$ & 6.66E+02 $+$ & 6.88E+02 $+$ & 6.12E+02 \\
		$f_{7}$ & 100 & 2.59E+03 $+$ & 2.86E+03 $+$ & 1.60E+03 $-$ & 2.44E+03 $+$ & 2.48E+03 $+$ & 4.44E+03 $+$ & 1.81E+03 \\
		$f_{8}$ & 100 & 2.04E+03 $+$ & 1.68E+03 $\approx$ & 1.71E+03 $\approx$ & 2.05E+03 $+$ & 1.99E+03 $+$ & 2.24E+03 $+$ & 1.71E+03 \\
		$f_{9}$ & 100 & 4.33E+04 $-$ & 5.16E+04 $\approx$ & 3.29E+04 $-$ & 4.60E+04 $-$ & 4.62E+04 $-$ & 7.84E+04 $+$ & 5.68E+04 \\
		$f_{10}$ & 100 & 3.44E+04 $+$ & 3.42E+04 $+$ & 3.36E+04 $+$ & 3.40E+04 $+$ & 3.45E+04 $+$ & 3.40E+04 $+$ & 1.75E+04 \\
		$f_{11}$ & 100 & 4.47E+05 $+$ & 3.54E+05 $\approx$ & 3.80E+05 $-$ & 4.55E+05 $+$ & 4.22E+05 $-$ & 2.63E+05 $\approx$ & 4.46E+05 \\
		$f_{12}$ & 100 & 1.20E+10 $+$ & 5.58E+09 $+$ & 5.32E+09 $+$ & 3.84E+09 $+$ & 8.16E+09 $+$ & 2.05E+10 $+$ & 7.49E+08 \\
		$f_{13}$ & 100 & 1.26E+09 $+$ & 5.39E+08 $+$ & 2.56E+08 $\approx$ & 4.97E+08 $+$ & 8.27E+08 $+$ & 1.63E+09 $+$ & 2.30E+08 \\
		$f_{14}$ & 100 & 7.67E+07 $\approx$ & 6.80E+07 $\approx$ & 7.19E+07 $\approx$ & 4.87E+07 $-$ & 6.97E+07 $\approx$ & 3.68E+07 $-$ & 7.20E+07 \\
		$f_{15}$ & 100 & 5.81E+08 $\approx$ & 1.38E+08 $-$ & 1.12E+08 $-$ & 2.96E+08 $-$ & 3.38E+08 $-$ & 4.35E+08 $\approx$ & 5.38E+08 \\
		$f_{16}$ & 100 & 1.22E+04 $+$ & 1.18E+04 $+$ & 1.22E+04 $+$ & 1.18E+04 $+$ & 1.21E+04 $+$ & 1.17E+04 $+$ & 1.05E+04 \\
		$f_{17}$ & 100 & 2.76E+05 $-$ & 5.31E+04 $-$ & 9.21E+05 $-$ & 1.00E+05 $-$ & 3.41E+05 $-$ & 9.17E+03 $-$ & 2.07E+06 \\
		$f_{18}$ & 100 & 1.00E+08 $\approx$ & 5.94E+07 $-$ & 1.17E+08 $\approx$ & 4.42E+07 $-$ & 7.66E+07 $-$ & 5.45E+07 $-$ & 1.06E+08 \\
		$f_{19}$ & 100 & 6.26E+08 $+$ & 2.02E+08 $\approx$ & 1.37E+08 $\approx$ & 2.56E+08 $+$ & 2.81E+08 $+$ & 5.69E+08 $+$ & 1.28E+08 \\
		$f_{20}$ & 100 & 8.57E+03 $+$ & 8.51E+03 $+$ & 7.99E+03 $+$ & 8.46E+03 $+$ & 8.72E+03 $+$ & 8.38E+03 $+$ & 6.04E+03 \\
		$f_{21}$ & 100 & 3.61E+03 $+$ & 3.42E+03 $\approx$ & 3.64E+03 $+$ & 3.57E+03 $+$ & 3.60E+03 $+$ & 3.83E+03 $+$ & 3.40E+03 \\
		$f_{22}$ & 100 & 3.67E+04 $+$ & 3.67E+04 $+$ & 3.58E+04 $+$ & 3.65E+04 $+$ & 3.68E+04 $+$ & 3.65E+04 $+$ & 1.96E+04 \\
		$f_{23}$ & 100 & 4.45E+03 $+$ & 4.11E+03 $+$ & 4.26E+03 $+$ & 4.27E+03 $+$ & 4.37E+03 $+$ & 4.68E+03 $+$ & 3.74E+03 \\
		$f_{24}$ & 100 & 5.18E+03 $+$ & 4.80E+03 $+$ & 4.62E+03 $+$ & 4.86E+03 $+$ & 5.11E+03 $+$ & 5.95E+03 $+$ & 4.29E+03 \\
		$f_{25}$ & 100 & 8.74E+03 $+$ & 5.90E+03 $+$ & 1.05E+04 $+$ & 7.53E+03 $+$ & 8.43E+03 $+$ & 1.68E+04 $+$ & 4.98E+03 \\
		$f_{26}$ & 100 & 2.29E+04 $+$ & 2.00E+04 $+$ & 2.30E+04 $+$ & 2.14E+04 $+$ & 2.29E+04 $+$ & 2.70E+04 $+$ & 1.81E+04 \\
		$f_{27}$ & 100 & 5.37E+03 $+$ & 4.67E+03 $+$ & 4.60E+03 $+$ & 4.54E+03 $+$ & 5.05E+03 $+$ & 5.54E+03 $+$ & 3.81E+03 \\
		$f_{28}$ & 100 & 1.30E+04 $+$ & 9.65E+03 $\approx$ & 1.45E+04 $+$ & 1.00E+04 $\approx$ & 1.21E+04 $+$ & 1.77E+04 $+$ & 8.81E+03 \\
		$f_{29}$ & 100 & 2.54E+05 $\approx$ & 6.57E+04 $-$ & 5.19E+05 $\approx$ & 1.11E+05 $-$ & 2.59E+05 $\approx$ & 1.57E+04 $-$ & 4.26E+05 \\
		$f_{30}$ & 100 & 1.23E+09 $\approx$ & 7.25E+08 $-$ & 1.50E+09 $+$ & 1.02E+09 $-$ & 1.06E+09 $\approx$ & 1.93E+09 $+$ & 1.19E+09 \\
			\midrule   
			\multicolumn{2}{c}{$+$/$\approx$/$-$ }   &   21/6/2 & 16/8/5 & 16/8/5  &  20/2/7 &  21/3/5 & 22/2/5  & N.A. \\
			\bottomrule
		\end{tabular}
